Jointly Learning Cost and Constraints from Demonstrations for Safe Trajectory Generation

Learning from Demonstration allows robots to mimic human actions. However, these methods do not model constraints crucial to ensure safety of the learned skill. Moreover, even when explicitly modelling constraints, they rely on the assumption of a known cost function, which limits their practical usability for task with unknown cost. In this work we propose a two-step optimization process that allow to estimate cost and constraints by decoupling the learning of cost functions from the identification of unknown constraints within the demonstrated trajectories. Initially, we identify the cost function by isolating the effect of constraints on parts of the demonstrations. Subsequently, a constraint leaning method is used to identify the unknown constraints. Our approach is validated both on simulated trajectories and a real robotic manipulation task. Our experiments show the impact that incorrect cost estimation has on the learned constraints and illustrate how the proposed method is able to infer unknown constraints, such as obstacles, from demonstrated trajectories without any initial knowledge of the cost.

==> images/QR_analysis/case_1_pred_case.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.27000,0.27000}%
\definecolor{mycolor2}{rgb}{0.27000,0.90000,0.90000}%
\definecolor{gray2}{rgb}{0.4,0.4,0.4}%
\definecolor{black2}{rgb}{0.0,0.0,0.0}%

%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=4.5in,
height=4.5in,
at={(0.751in,1.253in)},
scale only axis,
xmin=5.13292433537833,
xmax=74.8670756646217,
xlabel style= {font=\color{white!15!black}},
x label style={at={(axis description cs:0.5, -0.02)},anchor=north},
xlabel={$x_1$},
ymin=30,
ymax=95,
ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:-0.02, 0.5)},anchor=south},
ylabel={$x_2$},
axis background/.style={fill=white},
label style={font=\Large},
% title style={font=\bfseries},
% title={Ground truth data 0.27039 0.15511 0.17806 0.39641-0.58033 0.20682},
% axis x line,
% axis y line,
% tick style={draw opacity=0}
% axis line style={draw opacity=0}
% axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty,
% xmajorgrids,
% ymajorgrids,
% legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot[area legend, line width=0pt, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
40	40\\
40	60\\
60	60\\
60	40\\
}--cycle;
\addlegendentry{actual rectangle1}

% \addplot[area legend, line width=2.0pt, draw=mycolor1]
% table[row sep=crcr] {%
% x	y\\
% 39.0791392703541	40\\
% 39.0791392703541	59.9999999999986\\
% 60	59.9999999999986\\
% 60	40\\
% }--cycle;
% \addlegendentry{predicted rectangle1}


\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
39.0791392703541	40\\
39.0791392703541	59.9999999999986\\
60	59.9999999999986\\
60	40\\
}--cycle;
\addlegendentry{predicted rectangle1}

\addlegendentry{Predicted points}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
10	50\\
10.0735362623468	49.9707867663623\\
10.2910649504412	49.8848552995644\\
10.6464280045546	49.7456166087229\\
11.133471545309	49.5564711120904\\
11.7460456841466	49.3208092888785\\
12.4780043323592	49.0420123314026\\
13.3232050086939	48.7234527946081\\
14.2755086488295	48.368495244439\\
15.3287794114454	47.9804969049938\\
16.4768844871305	47.5628083055199\\
17.7136939038841	47.118773924093\\
19.0330803360245	46.6517328328337\\
20.428918906851	46.165019341101\\
21.895086997836	45.6619636372327\\
23.425464052707	45.1458924319821\\
25.0139313829472	44.6201295981559\\
26.6543719741493	44.0879968130806\\
28.3406702881088	43.5528141981599\\
30.066712071449	43.0179009598053\\
31.826384156295	42.4865760290737\\
33.6135742674786	41.9621587025176\\
35.4221708254843	41.4479692818228\\
37.2460627516664	40.9473297143349\\
39.0791392703427	40.4635642335835\\
40.9152897151482	40\\
42.7484033322643	39.5590297169522\\
44.572369081945	39.1411740669456\\
46.3810754468574	38.7460198404319\\
48.1684102333242	38.373157885351\\
49.9282603751209	38.0221830317017\\
51.6545117386935	37.6926940166615\\
53.3410489278073	37.3842934103525\\
54.9817550859255	37.0965875420704\\
56.5705117028456	36.8291864271719\\
58.1011984173617	36.5817036945423\\
59.5676928241851	36.3537565144775\\
60.9638702766061	36.1449655271574\\
62.2836036948351	35.9549547717304\\
63.520763367812	35.7833516157219\\
64.6692167615473	35.6297866851289\\
65.7228283251908	35.4938937948191\\
66.6754592956816	35.3753098795854\\
67.5209675066559	35.2736749254897\\
68.2532071933809	35.1886319018528\\
68.8660288027988	35.1198266934969\\
69.3532787984601	35.0669080335592\\
69.7087994717039	35.0295274366696\\
69.9264287485904	35.0073391325332\\
70	35\\
};
\addlegendentry{optimal path 1}

\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	50\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
70	35\\
};
\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
10	90\\
10.0814078046405	89.9840577842985\\
10.3219843336208	89.9353440600632\\
10.7144381791331	89.8520811100695\\
11.251482544694	89.7324839207108\\
11.9258350209992	89.5747598404543\\
12.7302173581883	89.3771082373051\\
13.6573552395353	89.1377201547104\\
14.6999780568521	88.8547779660481\\
15.8508186807195	88.5264550290433\\
17.1026132333592	88.1509153366036\\
18.448100859492	87.7263131680795\\
19.8800235014758	87.2507927381033\\
21.391125665069	86.7224878439528\\
22.9741541929997	86.1395215119652\\
24.6218580366453	85.500005641168\\
26.3269880227177	84.8020406459707\\
28.0822966261994	84.0437150968986\\
29.8805377383648	83.2231053595398\\
31.7144664378097	82.3382752314097\\
33.5768387570591	81.3872755771121\\
35.460411455668	80.3681439613383\\
37.3579417861461	79.2789042798379\\
39.2621872637126	78.1175663883536\\
41.1659054355923	76.882125729349\\
43.0618536508097	75.5705629566345\\
44.9427888271535	74.1808435572441\\
46.8014672218434	72.7109174717361\\
48.6306441995239	71.1587187114977\\
50.4230740017303	69.5221649737432\\
52.1715095153124	67.7991572540729\\
53.8687020446537	65.987579456689\\
55.5074010762704	64.0852980013329\\
57.0803540531637	62.0901614282719\\
58.5803061407783	60\\
60	57.8211619079077\\
61.3336055718151	55.5770511118074\\
62.5781499078673	53.2995952357952\\
63.7320870570498	51.0207150952839\\
64.7938679971181	48.7723308337283\\
65.7619405813975	46.5863680544952\\
66.6347494859975	44.4947639624451\\
67.4107361584192	42.5294734964458\\
68.0883387646712	40.722475470587\\
68.6659921384318	39.1057787229897\\
69.1421277296372	37.7114282564967\\
69.5151735535857	36.5715113979155\\
69.7835541404951	35.7181639571357\\
69.9456904858396	35.1835763951222\\
70	35\\
};
\addlegendentry{optimal path 2}

\addplot [color=blue, only marks, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	90\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
70	35\\
};
\legend{}
\end{axis}
\end{tikzpicture}%

==> images/QR_analysis/case_2_pred_case.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.27000,0.27000}%
\definecolor{mycolor2}{rgb}{0.58500,0.90000,0.27000}%
\definecolor{mycolor3}{rgb}{0.27000,0.90000,0.90000}%
\definecolor{mycolor4}{rgb}{0.58500,0.27000,0.90000}%

\definecolor{gray2}{rgb}{0.4,0.4,0.4}%
\definecolor{black2}{rgb}{0.0,0.0,0.0}%

%
%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=4.5in,
height=4.5in,
at={(0.5in,1.112in)},
scale only axis,
xmin=-5.0,
xmax=85,
xlabel style= {font=\color{white!15!black}},
x label style={at={(axis description cs:0.5, -0.02)},anchor=north},
xlabel={$x_1$},
ymin=23.4516129032258,
ymax=96.5483870967742,
ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs: -0.02, 0.5)},anchor=south},
ylabel={$x_2$},
label style={font=\Large},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ground truth data 0.27039 0.15511 0.17806 0.39641-0.58033 0.20682},
% axis x line,
% axis y line,
% tick style={draw opacity=0}
% axis line style={draw opacity=0}
% axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty,
% xmajorgrids,
% ymajorgrids,
% legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot[area legend, line width=0pt, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
40	40\\
40	60\\
60	60\\
60	40\\
}--cycle;
\addlegendentry{actual rectangle1}


\addplot[area legend, line width=0pt, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
25	70\\
25	80\\
35	80\\
35	70\\
}--cycle;
\addlegendentry{actual rectangle2}


\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
40	40\\
40	60\\
60	60\\
60	40\\
}--cycle;
\addlegendentry{predicted rectangle1}

\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
25	70\\
25	80\\
35	80\\
35	70\\
}--cycle;
\addlegendentry{predicted rectangle2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
10	65\\
10.0461878364479	64.9382829754247\\
10.1838380779924	64.7566316558083\\
10.4111271567672	64.4620429616771\\
10.7262373787186	64.0615087881451\\
11.1273568003526	63.5620163063868\\
11.6126791044371	62.9705482631107\\
12.1804034758922	62.2940832815948\\
12.8287344768857	61.5395961632021\\
13.5558819211292	60.7140581871499\\
14.3600607483919	59.8244374105707\\
15.2394908981902	58.8776989729377\\
16.1923971828704	57.8808053940884\\
17.2170091607162	56.8407168757403\\
18.3115610081344	55.7643916038796\\
19.474291392083	54.6587860473664\\
20.7034433412142	53.5308552629431\\
21.9972641176234	52.3875531932572\\
23.354005087264	51.2358329695417\\
24.7719215907758	50.0826472128392\\
26.2492728133657	48.9349483349361\\
27.7843216547141	47.7996888387133\\
29.3753345984684	46.6838216214092\\
31.0205815810817	45.5943002743879\\
32.7183358608697	44.5380793858203\\
34.4668738861462	43.5221148381243\\
36.2644751636738	42.5533641144284\\
38.1094221261696	41.6387865963043\\
40	40.7853438640587\\
41.9317134075084	40\\
43.8945027834658	39.2870362664241\\
45.8755269499185	38.6453656692174\\
47.8619455063017	38.0712185362063\\
49.8409179520483	37.5608279777225\\
51.799602812777	37.1104297271813\\
53.7251567611626	36.7162619836745\\
55.6047337447914	36.3745652482612\\
57.4254841093595	36.0815821668075\\
59.1745537218715	35.8335573683144\\
60.8390830965557	35.6267373060109\\
62.4062065205847	35.4573700968467\\
63.8630511794084	35.32170535982\\
65.1967362820869	35.2159940588172\\
66.3943721889518	35.1364883381757\\
67.4430595394612	35.0794413671247\\
68.3298883783088	35.0411071754934\\
69.0419372869655	35.017740495241\\
69.5662725109529	35.0055965998035\\
69.889947092224	35.000931143037\\
70	35\\
};
\addlegendentry{optimal path 1}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
10	90\\
10.0839961225992	89.9754379105801\\
10.331768768382	89.9016859556454\\
10.7348917609973	89.7786115778945\\
11.2849491768672	89.6060798493545\\
11.9735347808455	89.3839534660219\\
12.7922514589348	89.1120927423708\\
13.7327106538578	88.7903556061065\\
14.7865317947192	88.418597592763\\
15.9453417315187	87.9966718405103\\
17.2007741650062	87.5244290848605\\
18.5444690775087	87.0017176534839\\
19.968072164047	86.4283834611069\\
21.4632342605425	85.8042700043643\\
23.0216107734789	85.1292183566966\\
24.6348611096619	84.4030671634209\\
26.2946481032607	83.6256526366469\\
27.992637444404	82.7968085503471\\
29.7204971070945	81.9163662355186\\
31.4698967771255	80.9841545752673\\
33.2325072779199	80\\
35	78.9648084639918\\
36.7650903815611	77.8816474683117\\
38.5225814608081	76.7546642140951\\
40.268319456809	75.5880038012401\\
41.9981494198146	74.3858094111783\\
43.7079149370159	73.1522224855144\\
45.3934578378782	71.8913829085068\\
47.0506179001435	70.607429187512\\
48.6752325553971	69.3044986325549\\
50.2631365951675	67.9867275405559\\
51.8101618769288	66.6582513731555\\
53.3121370303464	65.3232049394865\\
54.7648871639103	63.9857225757441\\
56.1642335712774	62.649938329123\\
57.5059934384384	61.3199861349227\\
58.7859795505955	60\\
60	58.694714074995\\
61.1449373261142	57.4100627528969\\
62.2198277283709	56.1525810361491\\
63.2247815578065	54.9288049255847\\
64.1599038809962	53.745271708467\\
65.0252944770099	52.6085202387185\\
65.8210478347079	51.5250912215561\\
66.5472531503914	50.501527498127\\
67.2039943257892	49.5443743257783\\
67.791349966385	48.6601796650211\\
68.3093933800986	47.8554944609641\\
68.7581925762894	47.1368729294045\\
69.1378102651212	46.5108728350606\\
69.4483038572419	45.9840557785355\\
69.6897254638247	45.5629874777514\\
69.8621218969318	45.2542380517116\\
69.9655346702234	45.0643823031989\\
70	45\\
};
\addlegendentry{optimal path 2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
5	70\\
5.0408026454027	69.9529491043549\\
5.16222193810504	69.813827970839\\
5.36228321982586	69.5866976768593\\
5.63901702334988	69.2756153290975\\
5.99045893904986	68.884634237038\\
6.41464948132731	68.4178040883853\\
6.90963395434665	67.8791711229132\\
7.47346231767248	67.2727783085429\\
8.1041890510096	66.6026655145106\\
8.79987301916117	65.872869688028\\
9.55857733621087	65.0874250262859\\
10.378369229414	64.2503631554428\\
11.257319902846	63.3657133032102\\
12.1935044004446	62.4375024731853\\
13.1850014691251	61.4697556220926\\
14.2298934211916	60.4664958323701\\
15.3262659967731	59.4317444905755\\
16.4722082253381	58.3695214608451\\
17.6658122877658	57.2838452592259\\
18.9051733776432	56.1787332297536\\
20.1883895620267	55.0582017211127\\
21.5135616426414	53.9262662589317\\
22.8787930163041	52.7869417250622\\
24.2821895351032	51.6442425284185\\
25.7218593666767	50.5021827833843\\
27.1959128538826	49.3647764838533\\
28.7024623746402	48.2360376801807\\
30.23962220114	47.1199806514778\\
31.8055083591995	46.0206200831453\\
33.3982384871585	44.9419712414965\\
35.0159316949915	43.8880501492531\\
36.6567084227184	42.8628737604595\\
38.3186902991431	41.8704601351055\\
40	40.9148286156139\\
41.6975331876828	40\\
43.4057303685889	39.1288292718544\\
45.1178044246626	38.3018382769296\\
46.8269680616019	37.51838319542\\
48.5264333408365	36.7778219639149\\
50.2094112079552	36.0795142500137\\
51.8691110252015	35.4228214269824\\
53.4987401000884	34.8071065487602\\
55.0915032168268	34.2317343240211\\
56.640602167851	33.6960710909625\\
58.1392352827243	33.1994847917667\\
59.5805969613139	32.7413449471715\\
60.9578772035699	32.3210226304946\\
62.2642611418269	31.9378904423866\\
63.49292857262	31.5913224849646\\
64.6370534886955	31.2806943362011\\
65.6898036123797	31.0053830238758\\
66.6443399280737	30.764767000037\\
67.4938162155255	30.558226115063\\
68.2313785848479	30.3851415917961\\
68.8501650100807	30.2448959995309\\
69.3433048654697	30.1368732282208\\
69.7039184599998	30.0604584621396\\
69.9251165748545	30.0150381542872\\
70	30\\
};
\addlegendentry{optimal path 3}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
0	80\\
0.0739372336754564	79.9687979885579\\
0.293079564177981	79.8767383709492\\
0.652093000729413	79.7269125947787\\
1.14565287396545	79.5224094050354\\
1.76844347753407	79.2663149743748\\
2.51515770864595	78.9617130374245\\
3.38049670807474	78.6116850240796\\
4.35916949936654	78.2193101916346\\
5.44589262795247	77.7876657576417\\
6.63538979802979	77.3198270342255\\
7.92239151138347	76.8188675575948\\
9.30163470329717	76.2878592267225\\
10.7678623788524	75.7298724312568\\
12.3158232490338	75.1479761874361\\
13.9402713655727	74.5452382706571\\
15.6359657565675	73.9247253474605\\
17.3976700597753	73.2895031107182\\
19.2201521570678	72.642636410601\\
21.098183808499	71.9871893903473\\
23.0265402845751	71.3262256169401\\
25	70.6628082146471\\
27.0132230675692	70\\
29.0606298442193	69.3398821354134\\
31.1365216175909	68.6825727433097\\
33.2352012830476	68.0272083907767\\
35.3509729445796	67.3729255320359\\
37.4781415125472	66.7188604729017\\
39.6110123036973	66.0641493365983\\
41.7438906405005	65.4079280275255\\
43.8710814492273	64.7493321969159\\
45.9868888599643	64.0874972075835\\
48.0856158051756	63.4215580978343\\
50.1615636188459	62.7506495474881\\
52.2090316353327	62.0739058422623\\
54.2223167888975	61.3904608381563\\
56.1957132131405	60.699447926721\\
58.1235118401221	60\\
60	59.2925781614031\\
61.8198391089457	58.5803004936315\\
63.5784423815494	57.8676134481793\\
65.2715964196735	57.1589632931864\\
66.8950828260374	56.4587963023223\\
68.4446779064698	55.7715589503641\\
69.9161523719765	55.1016981058638\\
71.3052710411527	54.4536612211959\\
72.6077925432764	53.8318965272629\\
73.8194690216915	53.2408532255795\\
74.9360458374334	52.6849816794856\\
75.9532612737288	52.1687336088507\\
76.8668462407368	51.6965622807038\\
77.6725239802909	51.2729227013187\\
78.3660097722895	50.9022718094639\\
78.9430106406023	50.5890686693601\\
79.3992250599937	50.3377746595652\\
79.7303426640186	50.1528536700062\\
79.932043952224	50.0387722895247\\
80	50\\
};
\addlegendentry{optimal path 4}

\legend{}
\end{axis}
\end{tikzpicture}%

==> images/QR_analysis/case_3_pred_case.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.27000,0.27000}%
\definecolor{mycolor2}{rgb}{0.58500,0.90000,0.27000}%
\definecolor{mycolor3}{rgb}{0.27000,0.90000,0.90000}%
\definecolor{mycolor4}{rgb}{0.58500,0.27000,0.90000}%

\definecolor{gray2}{rgb}{0.4,0.4,0.4}%
\definecolor{black2}{rgb}{0.0,0.0,0.0}%

%
%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=4.5in,
height=4.5in,
at={(0.751in,1.253in)},
scale only axis,
xmin=-3.33246723454642,
xmax=98.242174892243,
xlabel style= {font=\color{white!15!black}},
x label style={at={(axis description cs:0.5, -0.02)},anchor=north},
xlabel={$x_1$},
ymin=-3,
ymax=95,
ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:-0.02, 0.5)},anchor=south},
ylabel={$x_2$},
label style={font=\Large},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ground truth data 0.27039 0.15511 0.17806 0.39641-0.58033 0.20682},
% axis x line,
% axis y line,
% tick style={draw opacity=0}
% axis line style={draw opacity=0}
% axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty,
% xmajorgrids,
% ymajorgrids,
% legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
10	10\\
10	30\\
30	30\\
30	10\\
}--cycle;
\addlegendentry{actual rectangle1}


\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
50	50\\
50	70\\
70	70\\
70	50\\
}--cycle;
\addlegendentry{actual rectangle2}


\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
10	10\\
10	29.9999999999991\\
29.9999999999988	29.9999999999991\\
29.9999999999988	10\\
}--cycle;
\addlegendentry{predicted rectangle1}


\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
50	50\\
50	69.999999999996\\
69.9999999999986	69.999999999996\\
69.9999999999986	50\\
}--cycle;
\addlegendentry{predicted rectangle2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
5	2\\
5.19089439524204	2.03691257147604\\
5.7483961632356	2.15035495827632\\
6.64215194886889	2.34573843019247\\
7.8418265301452	2.62847824316636\\
9.31710116283008	3.00399389953407\\
11.0376719247804	3.47770941306782\\
12.973248049137	4.05505357056801\\
15.0935502624083	4.74146019653691\\
17.3683091207887	5.54236841716749\\
19.767263336601	6.46322292022352\\
22.260158110029	7.50947422142524\\
24.8167434601452	8.68657892878058\\
27.4067725463803	10\\
30	11.4518135854536\\
32.5731823240252	13.0373156923965\\
35.1170786741987	14.7484153830994\\
37.629448247621	16.5770278079435\\
40.1080480510604	18.5150738011169\\
42.5506327446122	20.5544794902808\\
44.9549544863685	22.6871758952792\\
47.3187627767567	24.9050985309569\\
49.6398043039142	27.2001870134024\\
51.9158227888208	29.5643846545478\\
54.1445588312909	31.9896380759447\\
56.323749756407	34.46789680131\\
58.4511294612612	36.9911128648228\\
60.5244282621601	39.5512404118884\\
62.5413727425356	42.1402353026411\\
64.499685601296	44.7500547127086\\
66.3970855017066	47.372656738769\\
68.2312869208875	50\\
70	52.6236473908415\\
71.7012615184737	55.2343698191073\\
73.3337658867888	57.8225415973815\\
74.896533928812	60.378535817076\\
76.388581683028	62.8927238730659\\
77.808920327593	65.3554749921622\\
79.156556106329	67.7571557496455\\
80.4304902554136	70.0881296131924\\
81.6297189306307	72.3387564477675\\
82.7532331356258	74.4993920472231\\
83.8000186506234	76.5603876720621\\
84.7690559621586	78.5120895598084\\
85.6593201934381	80.3448384566068\\
86.4697810354824	82.0489691419746\\
87.199402679041	83.6148099549224\\
87.8471437474438	85.0326823145973\\
88.4119572300816	86.2929002546212\\
88.8927904168557	87.3857699437341\\
89.2885848333125	88.3015892036971\\
89.5982761767906	89.0306470491102\\
89.8207942532749	89.5632231984671\\
89.9550629151727	89.8895876092914\\
90	90\\
};
\addlegendentry{optimal path 1}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
5	20\\
5.02700790537181	20.0736355556249\\
5.11022281849581	20.2915840376178\\
5.25402868017519	20.6479324945523\\
5.46281264272914	21.1367746667854\\
5.74096530564764	21.752210700994\\
6.09288095054746	22.488346856827\\
6.52295777536258	23.3392952218898\\
7.03559812774818	24.2991734251572\\
7.63520873747025	25.362104343538\\
8.32620094826614	26.5222158193972\\
9.11299094827528	27.7736403671203\\
10	29.1105148889234\\
10.9897015208273	30.5269803831299\\
12.0806680569358	32.0171816603226\\
13.269524340285	33.5752670502509\\
14.5529002387334	35.1953881162712\\
15.9274305571065	36.8716993673896\\
17.3897548375394	38.5983579689363\\
18.9365171581757	40.369523455293\\
20.5643659316455	42.1793574412518\\
22.2699537020438	44.0220233337159\\
24.0499369411158	45.8916860423736\\
25.9009758441772	47.7825116951649\\
27.8197341244033	49.6886673469014\\
29.8028788065439	51.6043206895976\\
31.8470800204192	53.5236397693071\\
33.9490107929592	55.4407926944002\\
36.1053468400231	57.3499473465798\\
38.3127663575138	59.2452710963484\\
40.5679498116087	61.1209305106005\\
42.8675797288606	62.9710910680895\\
45.2083404853263	64.7899168683901\\
47.5869180953117	66.5715703449678\\
50	68.310211976883\\
52.4421336457387	70\\
54.903584946596	71.636081873009\\
57.3724789333276	73.2155857905609\\
59.8369402839153	74.7366287872223\\
62.2850926474767	76.197324886829\\
64.7050579681738	77.5957850081956\\
67.0849558055951	78.9301168702556\\
69.4129026602516	80.1984248965335\\
71.6770112962518	81.3988101187587\\
73.8653900659163	82.5293700835626\\
75.9661422335105	83.588198755409\\
77.9673653019761	84.5733864229474\\
79.8571503386043	85.4830196012592\\
81.6235813037069	86.3151809392387\\
83.2547343769957	87.0679491226945\\
84.738677289605	87.7393987791626\\
86.0634686541744	88.3276003818644\\
87.2171572982827	88.8306201562313\\
88.1877815987647	89.2465199821505\\
88.9633688174372	89.5733573001481\\
89.5319344398255	89.8091850143186\\
89.8814815155445	89.9520513985324\\
90	90\\
};
\addlegendentry{optimal path 2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
5	20\\
4.98398480176214	20.0791923772303\\
4.94779290311279	20.3100193846587\\
4.91513143625167	20.6789842806756\\
4.90970765769651	21.172596997691\\
4.95523023101586	21.7773735016475\\
5.07541051042746	22.4798351081143\\
5.29396382802533	23.2665078481659\\
5.63461077223165	24.1239218027605\\
6.12107847365692	25.0386104432811\\
6.7771018814352	25.9971099741319\\
7.62642504555653	26.9859586787574\\
8.69280239259071	27.9916962581303\\
10	29.0008631760857\\
11.5608319169207	30\\
13.3661958872284	30.9799268772531\\
15.3960377872202	31.9400232168846\\
17.6303154683079	32.8839475258171\\
20.0489976425712	33.8153574512998\\
22.6320627683449	34.7379099584513\\
25.3594979313978	35.6552615052993\\
28.2112977259341	36.5710682184298\\
31.1674631329493	37.4889860713772\\
34.2080003991159	38.4126710565076\\
37.3129199121401	39.3457793647779\\
40.4622350761201	40.2919675576199\\
43.6359611870792	41.2548927484108\\
46.8141143072651	42.2382127723027\\
49.9767101376854	43.2455863673514\\
53.1037628941704	44.2806733460576\\
56.1752841788499	45.347134775126\\
59.1712818576277	46.448633148376\\
62.0717589316579	47.5888325654737\\
64.8567124162307	48.7713989041581\\
67.5061322154237	50\\
70	51.2745804947746\\
72.3245919436467	52.5876365026788\\
74.4787817994207	53.9279405739816\\
76.4677369517757	55.2842664669323\\
78.2966148112654	56.6453885971842\\
79.9705630670139	58.0000814926975\\
81.4947199397879	59.3371192376841\\
82.8742144377126	60.6452749323045\\
84.1141666132678	61.9133201366126\\
85.2196878207244	63.1300243172411\\
86.1958809768442	64.2841543098364\\
87.0478408222852	65.364473760265\\
87.7806541828305	66.3597425733529\\
88.3994002345417	67.2587163732661\\
88.9091507679867	68.0501459419782\\
89.3149704548043	68.7227766817052\\
89.6219171148418	69.2653480506338\\
89.8350419846159	69.6665930301499\\
89.9593899867466	69.9152375610004\\
90	70\\
};
\addlegendentry{optimal path 3}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
5	2\\
5.11463957750867	2.02310058010786\\
5.45173706774662	2.09328264257651\\
5.99765578993935	2.21230799695203\\
6.73877029877269	2.38194082579439\\
7.66146563921321	2.60394777030931\\
8.75213659795311	2.88009801708326\\
9.99718695512098	3.21216338180581\\
11.3830287316391	3.60191839589628\\
12.8960814367571	4.05114039278808\\
14.5227713138218	4.56160959215862\\
16.2495305835777	5.13510918672717\\
18.0627966869383	5.77342542819679\\
19.9490115270512	6.47834771114182\\
21.8946207097774	7.25166866031941\\
23.8860727836392	8.09518421609776\\
25.909818479241	9.01069372005569\\
27.9523099479248	10\\
30	11.0634158478033\\
32.0423434521046	12.1982704231735\\
34.0747986372056	13.4004027284819\\
36.0958250213254	14.6656550158856\\
38.1038809828169	15.9898725797094\\
40.097423701346	17.3689035520724\\
42.0749090464652	18.7985986984773\\
44.0347914667103	20.274811211001\\
45.9755238786315	21.7933965052533\\
47.89555755611	23.3502120135681\\
49.7933420196756	24.9411169819616\\
51.6673249263091	26.5619722622967\\
53.515951959134	28.2086401088985\\
55.337666717462	29.8769839751698\\
57.1309106070575	31.5628683050711\\
58.8941227308224	33.2621583293932\\
60.6257397794362	34.9707198620308\\
62.3241959225252	36.6844190931742\\
63.9879226999641	38.3991223855821\\
65.6153489136407	40.110696067431\\
67.2049005194188	41.8150062303004\\
68.7550005196086	43.5079185216797\\
70.2640688555909	45.1852979398716\\
71.7305223009493	46.8430086312925\\
73.1527743549756	48.4769136833219\\
74.5292351365744	50.0828749181785\\
75.8583112786503	51.6567526909057\\
77.1384058227396	53.1944056811934\\
78.3679181144125	54.6916906913633\\
79.545243698742	56.1444624378483\\
80.668774216853	57.5485733478084\\
81.7368973022949	58.8998733557459\\
82.7479964782965	60.1942096939584\\
83.7004510557259	61.4274266908657\\
84.5926360312715	62.5953655648867\\
85.4229219863059	63.6938642193426\\
86.1896749864117	64.718757035649\\
86.8912564814805	65.6658746706158\\
87.5260232063187	66.5310438499813\\
88.0923270822236	67.3100871612619\\
88.5885151186923	67.9988228520789\\
89.0129293162979	68.5930646230083\\
89.3639065700964	69.0886214211145\\
89.6397785735175	69.4812972358811\\
89.8388717233364	69.7668908944572\\
89.9595070252217	69.9411958542638\\
90	70\\
};
\addlegendentry{optimal path 4}

\legend{}
\end{axis}
\end{tikzpicture}%

==> images/QR_analysis/case_4_pred_case.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.27000,0.27000}%
\definecolor{mycolor2}{rgb}{0.27000,0.90000,0.27000}%
\definecolor{mycolor3}{rgb}{0.27000,0.27000,0.90000}%

\definecolor{gray2}{rgb}{0.4,0.4,0.4}%
\definecolor{black2}{rgb}{0.0,0.0,0.0}%

%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=4.5in,
height=4.5in,
at={(0.751in,1.253in)},
scale only axis,
xmin=-7.02120099638328,
xmax=102.0212009963833,
xlabel style= {font=\color{white!15!black}},
x label style={at={(axis description cs:0.5, -0.02)},anchor=north},
xlabel={$x_1$},
ymin=0,
ymax=90.115700926553,
ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:-0.02, 0.5)},anchor=south},
ylabel={$x_2$},
label style={font=\Large},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ground truth data 0.27039 0.15511 0.17806 0.39641-0.58033 0.20682},
% axis x line,
% axis y line,
% tick style={draw opacity=0}
% axis line style={draw opacity=0}
% axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty,
% xmajorgrids,
% ymajorgrids,
% legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
10	10\\
10	30\\
30	30\\
30	10\\
}--cycle;
\addlegendentry{actual rectangle1}


\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
45	45\\
45	75\\
75	75\\
75	45\\
}--cycle;
\addlegendentry{actual rectangle2}


\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
31.5	64.5\\
31.5	71.5\\
38.5	71.5\\
38.5	64.5\\
}--cycle;
\addlegendentry{actual rectangle3}


\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
45	45\\
45	75\\
75.0000000000051	75\\
75.0000000000051	45\\
}--cycle;
\addlegendentry{predicted rectangle1}

\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
10	10.0000000000027\\
10	30.0000000001189\\
29.9999999999896	30.0000000001189\\
29.9999999999896	10.0000000000027\\
}--cycle;
\addlegendentry{predicted rectangle2}

\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
31.5	64.5\\
31.5	71.5\\
38.5	71.5\\
38.5	64.5\\
}--cycle;
\addlegendentry{predicted rectangle3}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
5	5\\
5.08422774248051	5.00057941389908\\
5.33337725391122	5.00458727216747\\
5.74038512394979	5.01656293775886\\
6.29819580830763	5.04104614738558\\
6.9997612739464	5.08257723763751\\
7.83804064546712	5.14569737240578\\
8.80599984485437	5.23494876959387\\
9.89661123873204	5.35487492790721\\
11.1028532842174	5.51002085357618\\
12.4177101720124	5.70493328629334\\
13.8341714638741	5.94416092860047\\
15.3452317430638	6.23225466809584\\
16.9438902509864	6.57376780643325\\
18.6231505328324	6.97325628553517\\
20.3760200799443	7.43527891254053\\
22.195509969136	7.96439758653287\\
24.0746345078664	8.56517752457876\\
26.0064108737527	9.24218748608288\\
27.9838587565642	10\\
30	10.8413068419322\\
32.0483497623982	11.7650344198739\\
34.1234077067156	12.7682284620823\\
36.2201661907602	13.847938611405\\
38.3336184876971	15.0012182721957\\
40.4587585240656	16.2251244582238\\
42.5905806198716	17.5167176394025\\
44.7240792254452	18.8730615888724\\
46.85424866213	20.291223229724\\
48.9760828623548	21.7682724812767\\
51.0845751066227	23.3012821053853\\
53.1747177639045	24.8873275540536\\
55.2415020302869	26.5234868135717\\
57.279917667997	28.2068402515995\\
59.284952743561	29.9344704630516\\
61.2515933691612	31.7034621154806\\
63.1748234442202	33.5109017948853\\
65.0496243842645	35.3538778509246\\
66.8709748730599	37.2294802425895\\
68.6338505941641	39.1348003831226\\
70.3332239743696	41.066930986126\\
71.9640639218269	43.0229659090831\\
73.5213355664341	45\\
75	46.9939073606508\\
76.3967777091653	48.9981195495379\\
77.7119120969549	51.0048468244929\\
78.9474057952626	53.006299325265\\
80.1052570654339	54.9946866692044\\
81.1874598918366	56.9622175593395\\
82.1960040765698	58.9010993796401\\
83.1328753325506	60.8035377960186\\
84.0000553778955	62.6617363591213\\
84.7995220311939	64.467896102462\\
85.5332493050096	66.2142151448632\\
86.2032075010939	67.8928882907164\\
86.8113633052709	69.4961066313994\\
87.3596798823099	71.0160571460146\\
87.8501169708312	72.4449223028496\\
88.2846309789884	73.7748796611\\
88.6651750796009	74.9981014729708\\
88.9936993054595	76.1067542839107\\
89.2721506451904	77.0929985360708\\
89.50247313887	77.9489881720794\\
89.6866079738288	78.6668702358889\\
89.8264935803018	79.2387844765008\\
89.9240657283495	79.6568629519218\\
89.9812576228476	79.9132296312721\\
90	80\\
};
\addlegendentry{optimal path 1}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
5	20\\
5.02926926702163	20.0627267814093\\
5.11715550775009	20.2480979537198\\
5.26381705621486	20.5504981186184\\
5.46941515954159	20.9643176278741\\
5.73411398530934	21.4839523013858\\
6.05808062871631	22.1038031448368\\
6.44148511958276	22.8182760670904\\
6.88450042926592	23.6217815974767\\
7.38730247738949	24.5087346027535\\
7.95007013841198	25.4735540037509\\
8.57298524806379	26.5106624921203\\
9.25623260960923	27.6144862466168\\
10	28.7794546489996\\
10.8036069909888	30.0000000001115\\
11.6646337265847	31.2712372262372\\
12.5797919827696	32.5896436195386\\
13.5457961838211	33.9523786648376\\
14.5593632332748	35.3566039006355\\
15.6172123450087	36.7994827691\\
16.716064874432	38.2781804692931\\
17.852644148373	39.7898638069164\\
19.023675296572	41.3317010454406\\
20.225885083084	42.9008617573064\\
21.4560017341283	44.4945166737307\\
22.7107547710301	46.1098375367888\\
23.9868748394848	47.7439969491403\\
25.2810935404903	49.3941682252334\\
26.5901432583084	51.0575252403296\\
27.9107569940388	52.7312426629639\\
29.2396681934467	54.4124942832452\\
30.5736105778487	56.0984547648113\\
31.9093179733027	57.7862994968148\\
33.24352414153	59.4732025390456\\
34.5729626098351	61.1563379967119\\
35.8943665012652	62.8328794890755\\
37.204468363575	64.5\\
38.5	66.1519786408455\\
39.7818726982142	67.7773072696287\\
41.0593576674642	69.3615829942775\\
42.3459060969641	70.8904005293734\\
43.6549694235712	72.3493514726872\\
45	73.7240230905938\\
46.3899210787299	75\\
47.8245965765748	76.1675763113538\\
49.2993617370341	77.2264776330676\\
50.8095535699979	78.1811409619747\\
52.3505106096855	79.0359976970106\\
53.917572674181	79.7954738559963\\
55.5060806254623	80.4639902926645\\
57.1113761279863	81.0459629138975\\
58.7288014082364	81.5458028965779\\
60.3536990134948	81.9679169076245\\
61.9814115710069	82.3167073182987\\
63.6072815471302	82.5965724241679\\
65.2266510059148	82.8119066634898\\
66.8348613683553	82.9671008352124\\
68.4272531716852	83.0665423167777\\
69.9991658281082	83.1146152834528\\
71.5459373829653	83.115700926553\\
73.0629042754464	83.0741776730273\\
74.545401096515	82.9944214038551\\
75.988760348293	82.8808056725165\\
77.3883122035768	82.7377019246293\\
78.7393842646077	82.5694797177566\\
80.0373013229195	82.3805069390793\\
81.2773851186355	82.1751500257444\\
82.4549541013917	81.9577741839455\\
83.5653231860811	81.7327436079341\\
84.6038035150886	81.5044216993774\\
85.565702222288	81.2771712867839\\
86.4463221880402	81.0553548447139\\
87.2409618002467	80.8433347125471\\
87.9449147158576	80.6454733156486\\
88.5534696216035	80.4661333816272\\
89.0619099944366	80.3096781612296\\
89.465513863387	80.1804716474203\\
89.7595535702742	80.0828787940172\\
89.939295531519	80.0212657342377\\
90	80\\
};
\addlegendentry{optimal path 2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
20	50\\
20.0192664789797	50.1000357809677\\
20.0792152724258	50.3926331878004\\
20.1841461141382	50.8627768375898\\
20.3383608865551	51.4954599811379\\
20.5461638353055	52.275683738843\\
20.8118617832661	53.1884563504718\\
21.1397643460439	54.2187924216915\\
21.5341841455135	55.3517121706393\\
21.999437022605	56.5722406729875\\
22.5398422527997	57.8654072211376\\
23.1597227584571	59.2162440009415\\
23.8634053233744	60.6097864782166\\
24.655220806345	62.031071500387\\
25.5395043517929	63.4651371119544\\
26.5205956053141	64.8970216880552\\
27.6028389245601	66.3117631765969\\
28.7905831039435	67.6943983449597\\
30.0881840279588	69.029962021553\\
31.5000000000001	70.303486342111\\
33.0270059011391	71.5\\
34.6633998546749	72.6091354103267\\
36.3999943519011	73.6297361175811\\
38.2276067207567	74.5652488038177\\
40.1370586582925	75.4191155289299\\
42.1191757612396	76.1947738978779\\
44.1647870604827	76.8956572280731\\
46.2647245503031	77.525194717021\\
48.4098227198701	78.0868116104736\\
50.5909181778447	78.5839293710312\\
52.7988487210729	79.0199658459751\\
55.0244537882973	79.3983354356057\\
57.2585730713326	79.7224492618116\\
59.492046502186	79.9957153366444\\
61.7157136954897	80.2215387313225\\
63.9204134775792	80.4033217448746\\
66.0969834184239	80.5444640736687\\
68.2362593617291	80.6483629796617\\
70.3290749562426	80.7184134603792\\
72.3662611860389	80.7580084165784\\
74.3386459022338	80.7705388241448\\
76.2370533546075	80.7593939015458\\
78.0523037225954	80.7279612795683\\
79.7752126450663	80.6796271706873\\
81.396590756312	80.6177765387116\\
82.9072432142652	80.5457932674515\\
84.2979692316144	80.4670603324119\\
85.5595616130571	80.3849599694251\\
86.6828062843527	80.3028738418215\\
87.6584818262516	80.2241832120883\\
88.4773590078174	80.1522691114935\\
89.1302003205134	80.0905125089537\\
89.6077595110028	80.042294480361\\
89.9007811164099	80.0109963780047\\
90	80\\
};
\addlegendentry{optimal path 3}

\legend{}
\end{axis}
\end{tikzpicture}%

==> images/QR_analysis/case_5_pred_case.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.27000,0.27000}%
\definecolor{mycolor2}{rgb}{0.77400,0.90000,0.27000}%
\definecolor{mycolor3}{rgb}{0.27000,0.90000,0.52200}%
\definecolor{mycolor4}{rgb}{0.27000,0.52200,0.90000}%
\definecolor{mycolor5}{rgb}{0.77400,0.27000,0.90000}%

\definecolor{gray2}{rgb}{0.4,0.4,0.4}%
\definecolor{black2}{rgb}{0.0,0.0,0.0}%

%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=4.5in,
height=4.5in,
at={(0.556in,1.103in)},
scale only axis,
xmin=-33.4662576687116,
xmax=113.466257668712,
xlabel style= {font=\color{white!15!black}},
x label style={at={(axis description cs:0.5, -0.02)},anchor=north},
xlabel={$x_1$},
ymin=-3,
ymax=115,
ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:-0.02, 0.5)},anchor=south},
ylabel={$x_2$},
label style={font=\Large},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ground truth data 0.27039 0.15511 0.17806 0.39641-0.58033 0.20682},
% axis x line,
% axis y line,
% tick style={draw opacity=0}
% axis line style={draw opacity=0}
% axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty,
% xmajorgrids,
% ymajorgrids,
% legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
30	30\\
30	50\\
50	50\\
50	30\\
}--cycle;
\addlegendentry{actual rectangle1}


\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
40	40\\
40	60\\
60	60\\
60	40\\
}--cycle;
\addlegendentry{actual rectangle2}


\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
40	40\\
40	59.9999999999964\\
59.9999999999945	59.9999999999964\\
59.9999999999945	40\\
}--cycle;
\addlegendentry{predicted rectangle1}

\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
30	30\\
30	49.9999999999968\\
49.9999999999806	49.9999999999968\\
49.9999999999806	30\\
}--cycle;
\addlegendentry{predicted rectangle2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
5	2\\
5.07014927859282	2.02760025662387\\
5.27804188461242	2.11054843191206\\
5.61857098040895	2.24914052443637\\
6.0866368333033	2.44367491435696\\
6.67714653872988	2.69445237630862\\
7.38501374351068	3.00177609165985\\
8.20515836692519	3.36595166136249\\
9.13250632260719	3.78728711879376\\
10.1619892397947	4.26609294190712\\
11.2885441835452	4.80268206621986\\
12.5071133759856	5.39736989787343\\
13.8126439154924	6.05047432585707\\
15.2000874949671	6.76231573499535\\
16.6644001239911	7.53321701886307\\
18.2005418447726	8.36350359237258\\
19.8034764526205	9.25350340468867\\
21.4681712121496	10.203546952398\\
23.189596576849	11.2139672918784\\
24.9627259067104	12.2851000526134\\
26.7825351844335	13.417283450035\\
28.6440027337004	14.6108582983652\\
30.5421089357696	15.8661680237128\\
32.471835946716	17.1835586772067\\
34.4281674128595	18.5633789476924\\
36.4060881889115	20.0059801751922\\
38.4005840535327	21.5117163636751\\
40.4066414263151	23.0809441943347\\
42.4192470825639	24.7140230386503\\
44.4333878710556	26.4113149716286\\
46.4440504298545	28.1731847849153\\
48.4462209013549	30\\
50.4348846492616	31.8907037432108\\
52.4050259755717	33.8413875596598\\
54.3516278343223	35.8467183809262\\
56.2696715506415	37.9013654315606\\
58.1541365348619	40\\
60	42.1369023447934\\
61.8032146216251	44.3055685900617\\
63.5616862510021	46.4991032943362\\
65.2742958460456	48.7106120260432\\
66.9399214552767	50.933201056323\\
68.5574381453787	53.1599770579487\\
70.1257179294286	55.384046814288\\
71.6436296943963	57.5985169148771\\
73.1100391301314	59.7964934591437\\
74.5238086570235	61.9710817554733\\
75.8837973551838	64.1153860272607\\
77.1888608929132	66.2225091108121\\
78.43785145569	68.2855521561578\\
79.6296176755439	70.2976143313572\\
80.76300456014	72.251792519819\\
81.8368534223797	74.1411810269346\\
82.8500018104549	75.958871274488\\
83.8012834374482	77.697951507289\\
84.6895281117759	79.3515064951498\\
85.513561667564	80.9126172278775\\
86.2722058949617	82.3743606207427\\
86.9642784714556	83.7298092164565\\
87.5885928927326	84.9720308813266\\
88.1439584040264	86.0940885165473\\
88.6291799316273	87.0890397421317\\
89.0430580146818	87.9499366180971\\
89.3843887374452	88.6698253249051\\
89.6519636614701	89.2417458834825\\
89.8445697579235	89.6587318379898\\
89.9609893408547	89.9138099729467\\
90	90\\
};
\addlegendentry{optimal path 1}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
5	7\\
5.05576909784932	7.10149987025568\\
5.22141549169739	7.40180947534822\\
5.49362027791277	7.89255296811461\\
5.86907025420159	8.56536265695468\\
6.34445773935618	9.41187863470986\\
6.91648039281265	10.4237484303303\\
7.58184103359882	11.5926266461611\\
8.3372474576269	12.9101745958906\\
9.1794122579611	14.368059951812\\
10.1050526403641	15.9579563792795\\
11.1108902425945	17.6715431828052\\
12.1936509502767	19.5005049440078\\
13.3500647138054	21.4365311618894\\
14.5768653650561	23.4713159012608\\
15.8707904336431	25.5965574237052\\
17.2285809622715	27.8039578348398\\
18.6469813229956	30.0852227280848\\
20.1227390314064	32.4320608202834\\
21.6526045630194	34.8361835943069\\
23.2333311672038	37.2893049416598\\
24.861674681888	39.7831408085767\\
26.5343933480714	42.3094088293146\\
28.2482476242674	44.8598279699218\\
30	47.4261181742675\\
31.7860613750914	50\\
33.6021374195762	52.5742275251786\\
35.4435817648967	55.1436212938279\\
37.3057491756562	57.704034827766\\
39.1839952872963	60.251321188407\\
41.0736763422998	62.7813327882905\\
42.9701489277391	65.2899212145712\\
44.868769712177	67.7729370491579\\
46.7648951819218	70.2262296830304\\
48.653881378834	72.6456471346319\\
50.5310836363222	75.0270358723355\\
52.3918563165029	77.3662406310905\\
54.2315525468439	79.6591042308137\\
56.0455239575822	81.901467393036\\
57.8291204179792	84.0891685627867\\
59.5776897741275	86.2180437258212\\
61.2865775857224	88.2839262252674\\
62.9511268629641	90.2826465829276\\
64.5666778051398	92.2100323159248\\
66.1285675366202	94.0619077533484\\
67.6321298458303	95.8340938587207\\
69.072694922668	97.5224080443149\\
70.4455890968287	99.122663991875\\
71.7461345759996	100.630671470426\\
72.9696491848315	102.04223615292\\
74.1114461033915	103.353159436374\\
75.1668336066521	104.559238256188\\
76.1311148035909	105.65626491094\\
76.9995873775851	106.640026872628\\
77.7675433257698	107.506306609721\\
78.4302687004674	108.250881404383\\
78.9830433490634	108.869523167959\\
79.4211406558235	109.357998259366\\
79.7398272837098	109.712067305809\\
79.9343629164396	109.927485016013\\
80	110\\
};
\addlegendentry{optimal path 2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-25	10\\
-24.901469643585	10.0806397155031\\
-24.6090488927836	10.3194126736103\\
-24.1290731638825	10.7100298110163\\
-23.4678676042757	11.2462085590232\\
-22.631747436244	11.9216725678416\\
-21.6270183008682	12.7301514457213\\
-20.4599766042601	13.6653804848902\\
-19.1369098630579	14.7211003827397\\
-17.6640970506964	15.8910569903674\\
-16.0478089463949	17.1690010314342\\
-14.2943084806514	18.5486878332449\\
-12.4098510848772	20.0238770595752\\
-10.4006850411598	21.5883324405877\\
-8.27305182931013	23.2358215027489\\
-6.03318647934227	24.9601153016556\\
-3.68731792084873	26.7549881525338\\
-1.2416693335399	28.614217354916\\
1.29754150079356	30.5315829336178\\
3.92410184618913	32.5008673605043\\
6.6318036619729	34.5158552913927\\
9.41444324885702	36.570333292475\\
12.2658208963306	38.6580895731458\\
15.1797405303094	40.7729137182469\\
18.1500093592331	42.9085964185651\\
21.1704375204216	45.0589291920187\\
24.2348377265605	47.2177041368559\\
27.3370249108929	49.3787136377068\\
30.4708158738342	51.535750112962\\
33.6300289284231	53.6826057371218\\
36.8084835461077	55.8130721753696\\
40	57.9209403174899\\
43.1980610181369	60\\
46.3954734145146	62.04497574566\\
49.5847056742706	64.0524625318358\\
52.758225520633	66.0199896406266\\
55.908499488012	67.9450845505926\\
59.0279924934213	69.8252728278749\\
62.109167410009	71.6580780164804\\
65.1444846395558	73.4410215291427\\
68.1264016825137	75.1716225408018\\
71.0473727151596	76.8473978780094\\
73.8998481596354	78.4658619089168\\
76.6762742586434	80.0245264379191\\
79.369092647426	81.5209005930228\\
81.9707399296264	82.9524907178711\\
84.4736472496556	84.3168002646416\\
86.8702398680357	85.6113296825788\\
89.152936736484	86.8335763106006\\
91.3141500719616	87.9810342669953\\
93.3462849333106	89.0511943405727\\
95.2417387971137	90.0415438829805\\
96.9929011344599	90.9495666966541\\
98.5921529870635	91.7727429282968\\
100.031866546099	92.5085489574121\\
101.304404730132	93.1544572892017\\
102.402120762789	93.7079364428064\\
103.317357754568	94.1664508439135\\
104.042448279862	94.5274607141619\\
104.5697139611	94.7884219620028\\
104.891465047853	94.9467860730207\\
105	95\\
};
\addlegendentry{optimal path 3}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
25	20\\
25.055574352018	20.018221408473\\
25.2202977680202	20.0727670468143\\
25.4901737657686	20.163400502388\\
25.8612113499678	20.2898868805278\\
26.3294247962767	20.4519927941874\\
26.8908334333941	20.6494863539774\\
27.5414614260404	20.8821371578961\\
28.2773375563556	21.1497162811065\\
29.0944950066559	21.451996265896\\
29.9889711389551	21.7887511115259\\
30.9568072779156	22.1597562639363\\
31.9940484904348	22.5647886060688\\
33.0967433656204	23.0036264473165\\
34.2609437959941	23.4760495136652\\
35.4827047567556	23.9818389376524\\
36.7580840851103	24.5207772481444\\
38.0831422589512	25.0926483604781\\
39.4539421775456	25.6972375663463\\
40.8665489391812	26.334331523758\\
42.3170296197835	27.0037182471424\\
43.8014530520498	27.7051870971991\\
45.3158896029021	28.4385287710029\\
46.8564109526859	29.2035352919629\\
48.4190898718468	30\\
50	30.8271236646217\\
51.5954949730107	31.682920572639\\
53.2024875659004	32.5648123188876\\
54.818170165656	33.4702215713332\\
56.4397352589165	34.3965719593689\\
58.0643752693302	35.341287960764\\
59.689282395864	36.3017947936896\\
61.311648449175	37.2755183000118\\
62.9286646903751	38.2598848381895\\
64.5375216679854	39.2523211688967\\
66.1354090554717	40.2502543432638\\
67.7195154885865	41.2511115925736\\
69.2870284037458	42.252320216794\\
70.8351338745302	43.251307469327\\
72.3610164502558	44.2455004513613\\
73.8618589929926	45.2323259942932\\
75.3348425158118	46.2092105520424\\
76.7771460201928	47.1735800866736\\
78.1859463342698	48.1228599592578\\
79.5584179504335	49.0544748157845\\
80.8917328640301	49.9658484765678\\
82.1830604110275	50.8544038247783\\
83.4295671066502	51.7175626941025\\
84.6284164837562	52.5527457564021\\
85.7767689314723	53.3573724122834\\
86.8717815345412	54.1288606767193\\
87.9106079108573	54.8646270678728\\
88.8903980527539	55.5620864962111\\
89.8082981641508	56.2186521527474\\
90.6614505017771	56.8317353946622\\
91.4469932140653	57.3987456379109\\
92.162060181468	57.9170902405167\\
92.8037808564517	58.3841743931407\\
93.369280104396	58.7974010084872\\
93.8556780438456	59.1541706054704\\
94.260089888121	59.4518812012393\\
94.5796257856354	59.6879281965084\\
94.8113906630574	59.8597042643814\\
94.9524840655307	59.9645992383463\\
95	60\\
};
\addlegendentry{optimal path 4}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-20	45\\
-19.8987638734802	44.9627077677665\\
-19.5989210000965	44.852892562045\\
-19.1081970805923	44.6746758231893\\
-18.4343074029312	44.4321759947343\\
-17.5849572592415	44.1295087034814\\
-16.5678423674156	43.7707869318547\\
-15.3906492894101	43.3601211971836\\
-14.0610558542216	42.9016197327292\\
-12.5867315773697	42.3993886535754\\
-10.9753380851665	41.8575321411481\\
-9.23452953549309	41.2801526201656\\
-7.37195304232753	40.6713509315159\\
-5.39524909949654	40.035226510372\\
-3.31205200390994	39.3758775625611\\
-1.12999028177001	38.6974012444261\\
1.14331288806473	38.0038938316284\\
3.50023924528311	37.2994509042474\\
5.93317502669783	36.5881675155833\\
8.43451053615556	35.8741383772576\\
10.9966397192329	35.1614580262685\\
13.6119597378032	34.4542210089276\\
16.2728705407224	33.7565220549004\\
18.9717744365852	33.072456252994\\
21.7010756690676	32.4061192246154\\
24.4531799858022	31.761607308872\\
27.2204942120394	31.1430177307921\\
29.9954258231446	30.5544487838703\\
32.7703825159309	30\\
35.5377717810269	29.4824059617716\\
38.2900004756326	29.0016700483102\\
41.0194743923946	28.5564308054745\\
43.7185978356542	28.1453282598522\\
46.3797731907107	27.7670038594806\\
48.9954004967068	27.4201004176575\\
51.5578770204189	27.1032620537153\\
54.0595968259085	26.8151341377234\\
56.4929503499944	26.5543632299523\\
58.8503239742325	26.3195970255765\\
61.1240995962483	26.1094842963212\\
63.3066542066323	25.922674832691\\
65.3903594615662	25.7578193866357\\
67.3675812546733	25.61356961407\\
69.2306792939134	25.4885780165205\\
70.9720066769255	25.3814978858281\\
72.5839094646896	25.2909832434671\\
74.0587262579033	25.2156887851015\\
75.3887877729721	25.1542698229605\\
76.5664164207151	25.1053822273389\\
77.5839258814489	25.0676823702815\\
78.4336206835643	25.0398270666483\\
79.1077957833962	25.0204735180887\\
79.5987361425068	25.0082792546891\\
79.8987163098691	25.0019020770631\\
80	25\\
};
\addlegendentry{optimal path 5}

\legend{}
\end{axis}
\end{tikzpicture}%

==> images/QR_analysis/case_6_pred_case.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.27000,0.27000}%
\definecolor{mycolor2}{rgb}{0.90000,0.90000,0.27000}%
\definecolor{mycolor3}{rgb}{0.27000,0.90000,0.27000}%
\definecolor{mycolor4}{rgb}{0.27000,0.90000,0.90000}%
\definecolor{mycolor5}{rgb}{0.27000,0.27000,0.90000}%
\definecolor{mycolor6}{rgb}{0.90000,0.27000,0.90000}%

\definecolor{gray2}{rgb}{0.4,0.4,0.4}%
\definecolor{black2}{rgb}{0.0,0.0,0.0}%

%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=4.5in,
height=4.5in,
at={(0.751in,1.253in)},
scale only axis,
xmin=-3,
xmax=113.49215065767,
xlabel style= {font=\color{white!15!black}},
x label style={at={(axis description cs:0.5, -0.02)},anchor=north},
xlabel={$x_1$},
ymin=-1.07136498268076,
ymax=93.0627547755853,
ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:-0.02, 0.5)},anchor=south},
ylabel={$x_2$},
label style={font=\Large},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ground truth data 0.27039 0.15511 0.17806 0.39641-0.58033 0.20682},
% axis x line,
% axis y line,
% tick style={draw opacity=0}
% axis line style={draw opacity=0}
% axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty,
% xmajorgrids,
% ymajorgrids,
% legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
20	15\\
20	45\\
100	45\\
100	15\\
}--cycle;
\addlegendentry{actual rectangle1}


\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
20	47.5\\
20	77.5\\
100	77.5\\
100	47.5\\
}--cycle;
\addlegendentry{actual rectangle2}


\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
20	15\\
20	45\\
99.9999999999988	45\\
99.9999999999988	15\\
}--cycle;
\addlegendentry{predicted rectangle1}

\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
20.0000000000018	47.5\\
20.0000000000018	77.499999999999\\
99.9999999999986	77.499999999999\\
99.9999999999986	47.5\\
}--cycle;
\addlegendentry{predicted rectangle2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
8	60\\
8.01974825687745	59.928394733943\\
8.08212303633753	59.7199171341219\\
8.19338584095628	59.3872407154413\\
8.35980135181065	58.9430334966164\\
8.58763784441787	58.3999585511629\\
8.88316760528445	57.7706745412434\\
9.25266734790057	57.0678362750914\\
9.70241862824575	56.3040952378651\\
10.2387082593244	55.4921001428738\\
10.8678287263804	54.6444974752376\\
11.5960786005598	53.7739320361288\\
12.429762952961	52.8930474852677\\
13.3751937669391	52.0144868874922\\
14.4386903517686	51.1508932564175\\
15.6265797532008	50.314910095185\\
16.945197165284	49.5191819471074\\
18.4008863405125	48.7763549369993\\
20	48.0990773149135\\
21.7448773722087	47.5\\
23.6298214640313	46.9871812773636\\
25.6451215321431	46.559491296357\\
27.7810752874939	46.2112078716746\\
30.0279882278604	45.9366120878258\\
32.3761729692342	45.7299880552455\\
34.8159485801201	45.5856226675678\\
37.3376399100137	45.4978053539526\\
39.9315769213717	45.4608278369415\\
42.5880940192534	45.4689838906052\\
45.2975293815446	45.5165690902504\\
48.0502242880175	45.5978805726045\\
50.83652244939	45.7072167887236\\
53.6467693352218	45.838877261267\\
56.4713115043317	45.9871623394429\\
59.3004959317235	46.1463729530806\\
62.1246693368691	46.3108103684499\\
64.9341775119926	46.4747759455349\\
67.7193646511296	46.6325708909426\\
70.4705726772469	46.7784960128483\\
73.17814057072	46.9068514794344\\
75.8324036983928	47.0119365715072\\
78.4236931412791	47.0880494388985\\
80.9423350245925	47.1294868542464\\
83.3786498462238	47.1305439708522\\
85.7229518059952	47.0855140764615\\
87.9655481360775	46.9886883485015\\
90.0967384316027	46.834355610772\\
92.1068139810814	46.6168020883924\\
93.9860570979848	46.3303111627465\\
95.7247404527152	45.9691631267196\\
97.3131264057399	45.527634944248\\
98.7414663411665	45\\
100	44.3859500520968\\
101.084794818583	43.696017410839\\
102.003585655863	42.9461531993002\\
102.769935296189	42.1523058472667\\
103.397395341114	41.3304217776749\\
103.89950710601	40.4964460921474\\
104.289802515414	39.6663232566789\\
104.58180500078	38.8559977815021\\
104.78903039863	38.0814149172511\\
104.924987848111	37.3585213324986\\
105.003180688363	36.7032658052631\\
105.037107359385	36.1315999017097\\
105.04026230056	35.659478668822\\
105.026136848416	35.3028613131028\\
105.008220137805	35.077711894481\\
105	35\\
};
\addlegendentry{optimal path 1}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
2	30\\
2.0779252618421	30.1416389827295\\
2.3150133376609	30.5499249629789\\
2.71789421298308	31.1916012974778\\
3.29320890256342	32.0334212740927\\
4.04760988879264	33.0421466636314\\
4.98776156028422	34.1845462983474\\
6.120340647855	35.4273946448889\\
7.45203666055974	36.7374703895591\\
8.98955232011146	38.0815549612095\\
10.7396039944918	39.426431178581\\
12.708922130599	40.738881775178\\
14.9042516844929	41.985687976703\\
17.3323525527722	43.1336280866526\\
20	44.1494760391292\\
22.906200081696	45\\
26.0344045457896	45.6651857253179\\
29.360294706809	46.1514604988042\\
32.8595647957021	46.4784686383791\\
36.5079203098009	46.665847490076\\
40.2810763559925	46.7332282818466\\
44.1547559958417	46.7002369751476\\
48.1046885880642	46.5864950872492\\
52.1066081345392	46.4116205444886\\
56.1362516224229	46.1952285201714\\
60.169357364454	45.9569322725292\\
64.1816633420401	45.7163439982105\\
68.1489055525846	45.4930756567046\\
72.0468163432913	45.3067398164421\\
75.8511227593287	45.1769505080301\\
79.5375448853398	45.1233240508009\\
83.0817941887981	45.1654798956588\\
86.4595718639689	45.3230414755027\\
89.6465671766072	45.6156370381359\\
92.6184558095253	46.0629004882264\\
95.3508982091621	46.6844722279761\\
97.8195379333542	47.5\\
100	48.5168702524185\\
101.879693186896	49.7179389861412\\
103.469613119444	51.0738004767336\\
104.792539035463	52.555055499767\\
105.871231339251	54.1323100554291\\
106.728433105551	55.7761741091963\\
107.386871584912	57.457260324154\\
107.869259710757	59.1461828025058\\
108.198297604747	60.8135558164213\\
108.396674088528	62.429992541438\\
108.487068190783	63.9661038073245\\
108.49215065767	65.3924968135323\\
108.434585463644	66.6797738777886\\
108.337031321484	67.7985311686534\\
108.222143192086	68.7193574511912\\
108.112573800997	69.4128327863291\\
108.030975143944	69.8495273241527\\
108	70\\
};
\addlegendentry{optimal path 2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
8	60\\
8.02139864444016	60.1057434081251\\
8.08947361464146	60.4135726480682\\
8.21198462935475	60.9046897944063\\
8.39669495510558	61.5603046026081\\
8.65137192313948	62.3616337066051\\
8.98378744478881	63.2898998062592\\
9.40171852698162	64.3263308645692\\
9.91294778796146	65.4521592985839\\
10.5252639718431	66.6486211738084\\
11.2464624620043	67.8969553974457\\
12.084345795544	69.1784029069822\\
13.0467241752194	70.4742058622651\\
14.141415982643	71.7656068468932\\
15.376248290025	73.0338480521459\\
16.7590573693936	74.2601704690605\\
18.2976892049192	75.4258130851667\\
20	76.5120120777201\\
21.866139720874	77.5\\
23.8808351227393	78.3774311271081\\
26.0211056781312	79.1448070673505\\
28.2639789934425	79.8090506350854\\
30.5864892554625	80.3770799987251\\
32.9656756750774	80.8558089760481\\
35.3785809366188	81.2521473268862\\
37.8022496437188	81.5730010499828\\
40.2137267608972	81.8252726763603\\
42.5900560644611	82.0158615655964\\
44.9082785844803	82.1516641989001\\
47.1454310521949	82.2395744762616\\
49.2785443447065	82.286484009237\\
51.2846419319976	82.2992824175162\\
53.1407383239518	82.284857625782\\
54.8238375173726	82.2500961541664\\
56.3109314453322	82.2018834171467\\
57.5789984276829	82.1471040189499\\
58.6050016169126	82.0926420451724\\
59.3658874560303	82.045381363132\\
59.8385841248116	82.0122059117656\\
60	82\\
};
\addlegendentry{optimal path 3}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
60	82\\
60.1207765740244	82.0023060500599\\
60.4755395949663	82.0080133490688\\
61.0491629072931	82.0147001244186\\
61.8265343399253	82.019944411586\\
62.7925546946547	82.0213239490113\\
63.9321367314551	82.0164160759305\\
65.2302041514001	82.0027976275014\\
66.6716905828798	81.9780448316305\\
68.241538561803	81.9397332034714\\
69.9246985156788	81.8854374444345\\
71.7061277422666	81.8127313363948\\
73.5707893921062	81.7191876376455\\
75.5036514463912	81.6023779803072\\
77.4896856977527	81.4598727655539\\
79.513866728521	81.28924106044\\
81.5611708880169	81.0880504937086\\
83.6165752745001	80.8538671521819\\
85.6650567074151	80.5842554771516\\
87.6915907110864	80.2767781609145\\
89.6811504883226	79.9289960417082\\
91.6187059006188	79.538468002429\\
93.4892224468058	79.1027508645493\\
95.2776602393715	78.6193992863991\\
96.9689729842745	78.085965658247\\
98.5481069612511	77.5\\
100	76.8631909246726\\
101.314737050973	76.1855067819124\\
102.492706095703	75.481055015116\\
103.539441572405	74.7639417083701\\
104.460468145747	74.0482721792068\\
105.261301064747	73.3481516042957\\
105.947446521216	72.6776856050128\\
106.524402008799	72.0509808685165\\
106.997656682797	71.4821457507787\\
107.372691719696	70.9852908807807\\
107.654980678732	70.5745297652902\\
107.849989862298	70.2639794064453\\
107.963178677915	70.0677608876802\\
108	70\\
};
\addlegendentry{optimal path 4}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
105	35\\
105.022826796349	34.9099123459569\\
105.085589088388	34.6465354255633\\
105.176851297341	34.2236377082857\\
105.285178693593	33.6549807270126\\
105.399136633496	32.9543196689337\\
105.507289795787	32.135403972934\\
105.598201417985	31.2119779090261\\
105.660432533865	30.1977811800898\\
105.682541208225	29.1065495110982\\
105.653081775138	27.9520152375335\\
105.560604074397	26.7479078972246\\
105.393652687978	25.5079548241338\\
105.140766177598	24.2458817450097\\
104.790476321359	22.9754133569077\\
104.331307353178	21.7102739366237\\
103.751775201721	20.464187914622\\
103.04038672708	19.2508804821409\\
102.18563896274	18.0840781761799\\
101.176018353777	16.9775094720535\\
100	15.9449053713918\\
98.6540033339773	15\\
97.1503483329434	14.151712643659\\
95.5092999148959	13.3993295820576\\
93.7511128676124	12.7373226129566\\
91.8960332140947	12.1601673681289\\
89.9642995818673	11.6623430800973\\
87.9761445681409	11.2383323453832\\
85.9517961098325	10.8826208923711\\
83.9114788508353	10.5896973429481\\
81.8754155115069	10.3540529794269\\
79.8638282564698	10.1701815093894\\
77.8969400630289	10.0325788266491\\
75.994976090333	9.93574278216286\\
74.1781650460325	9.8741729441404\\
72.4667405546643	9.84237036434934\\
70.8809425247212	9.8348373407498\\
69.4410185143352	9.84607718385662\\
68.1672250982696	9.87059398175916\\
67.0798292302061	9.90289236193335\\
66.1991096097821	9.93747725704452\\
65.5453580434168	9.96885367041713\\
65.1388808056786	9.99152643959996\\
65	10\\
};
\addlegendentry{optimal path 5}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
65	10\\
64.8988573180445	9.99589406977713\\
64.6008424181087	9.98467145084125\\
64.1167748864973	9.96852234340622\\
63.4574612600651	9.94963670760626\\
62.6336957522047	9.93020435882499\\
61.6562609783917	9.91241505922517\\
60.5359286840151	9.89845861447975\\
59.283460471197	9.89052496501245\\
57.9096085285225	9.89080428116722\\
56.4251163590234	9.90148705837782\\
54.8407195120429	9.92476420797175\\
53.1671463116072	9.96282715335838\\
51.4151185888719	10.0178679240344\\
49.5953524130164	10.0920792469697\\
47.7185588236898	10.1876546438143\\
45.7954445624879	10.3067885217024\\
43.8367128063692	10.4516762691492\\
41.8530638991312	10.6245143484557\\
39.8551960859913	10.8275003900053\\
37.8538062456452	11.0628332858323\\
35.8595906229069	11.332713283482\\
33.8832455627077	11.6393420798704\\
31.9354682421545	11.9849229131069\\
30.0269574054983	12.3716606586822\\
28.1684140934764	12.8017619208549\\
26.3705423780872	13.2774351276748\\
24.6440500950363	13.8008906232426\\
22.9996495742428	14.3743407617415\\
21.4480583714228	15\\
20	15.6768008001737\\
18.6626637038266	16.3971093902364\\
17.436163994571	17.150009626057\\
16.3170816296285	17.9245867149439\\
15.3020043525612	18.7099267408485\\
14.3875266774072	19.4951162009966\\
13.5702496715627	20.2692415297497\\
12.8467807383277	21.0213886370184\\
12.2137333989182	21.7406424263027\\
11.6677270739456	22.4160863348516\\
11.2053868645065	23.0368018586887\\
10.8233433323039	23.591868088115\\
10.5182322802527	24.0703612286597\\
10.2866945314842	24.4613541418221\\
10.1253757084002	24.753915866022\\
10.0309260121123	24.9371111537155\\
10	25\\
};
\addlegendentry{optimal path 6}

\legend{}
\end{axis}
\end{tikzpicture}%

==> images/QR_analysis/case_7_pred_case.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.27000,0.27000}%
\definecolor{mycolor2}{rgb}{0.58500,0.90000,0.27000}%
\definecolor{mycolor3}{rgb}{0.27000,0.90000,0.90000}%
\definecolor{mycolor4}{rgb}{0.58500,0.27000,0.90000}%

\definecolor{gray2}{rgb}{0.4,0.4,0.4}%
\definecolor{black2}{rgb}{0.0,0.0,0.0}%

%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=4.5in,
height=4.5in,
at={(0.514in,1.086in)},
scale only axis,
xmin=-5.4424544402096,
xmax=100.23141721964,
xlabel style= {font=\color{white!15!black}},
x label style={at={(axis description cs:0.5, -0.02)},anchor=north},
xlabel={$x_1$},
ymin=-25,
ymax=88.0637471639784,
ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:-0.02, 0.5)},anchor=south},
ylabel={$x_2$},
label style={font=\Large},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ground truth data 0.27039 0.15511 0.17806 0.39641-0.58033 0.20682},
% axis x line,
% axis y line,
% tick style={draw opacity=0}
% axis line style={draw opacity=0}
% axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty,
% xmajorgrids,
% ymajorgrids,
% legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
30	30\\
30	50\\
50	50\\
50	30\\
}--cycle;
\addlegendentry{actual rectangle1}


\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
70	50\\
70	70\\
90	70\\
90	50\\
}--cycle;
\addlegendentry{actual rectangle2}


\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
40	60\\
40	80\\
60	80\\
60	60\\
}--cycle;
\addlegendentry{actual rectangle3}


\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
30.0000000000041	30\\
30.0000000000041	50\\
50.0000000000021	50\\
50.0000000000021	30\\
}--cycle;
\addlegendentry{predicted rectangle1}

\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
70	50\\
70	69.9999999999988\\
89.9999999999937	69.9999999999988\\
89.9999999999937	50\\
}--cycle;
\addlegendentry{predicted rectangle2}

\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
40	60\\
40	79.9999999999987\\
60	79.9999999999987\\
60	60\\
}--cycle;
\addlegendentry{predicted rectangle3}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
5	2\\
5.05796066232678	2.01076004656498\\
5.22962186810779	2.04385270339468\\
5.51054503851712	2.10090349923122\\
5.89629744167126	2.18353898671215\\
6.38245195200632	2.29338681151621\\
6.96458680923141	2.43207578392696\\
7.63828537664943	2.60123594536067\\
8.39913590022156	2.80249864023063\\
9.24273126499556	3.03749589336873\\
10.1646687534466	3.30786393889287\\
11.1605498023474	3.61523636907805\\
12.2259797599529	3.96125112910894\\
13.3565676405469	4.34754711997812\\
14.5479258839026	4.77576496424639\\
15.7956701096716	5.24754707488791\\
17.0954188710958	5.76453772494955\\
18.4427934132206	6.32838311735492\\
19.8334174271387	6.94073145584054\\
21.2629168051077	7.60323301277822\\
22.7269193951185	8.31754020051449\\
24.2210547555288	9.08530763947056\\
25.7409539102165	9.90819223105468\\
27.2822491025738	10.7878532254836\\
28.8405735495811	11.7259522916226\\
30.4115611966699	12.7241535871154\\
31.9908464709091	13.7841238292458\\
33.5740640360102	14.9075323635156\\
35.1568485455167	16.0960512363622\\
36.7348343978582	17.3513552614807\\
38.3036554896894	18.6751220923907\\
39.858944969236	20.0690322920855\\
41.396334991263	21.5347694025016\\
42.9114564708029	23.0740200156735\\
44.399938837261	24.6884738432585\\
45.8574097885955	26.3798237864103\\
47.2794950453358	28.1497660079913\\
48.6618181060222	30\\
50	31.9291384815324\\
51.291833347646	33.9296171651221\\
52.5394565361138	35.9907845995853\\
53.7471795212189	38.1019918860623\\
54.9193097466382	40.2525922213681\\
56.0601523677235	42.4319404351991\\
57.174010474546	44.6293925284408\\
58.2651853159122	46.8343052198179\\
59.3379765243218	49.0360354846444\\
60.3966823384975	51.2239400949329\\
61.4455998282775	53.3873751596548\\
62.4890251173107	55.5156956644185\\
63.5312536088509	57.5982550150003\\
64.5765802098128	59.6244044449643\\
65.629299553071	61.583493220387\\
66.6937062227952	63.4648668440059\\
67.7740949773051	65.2578679390717\\
68.8747609759068	66.9518351147417\\
70	68.5361026437022\\
71.1513326883852	70\\
72.3247286346245	71.3370598182423\\
73.5133821411332	72.5492260238389\\
74.7104878305038	73.6426455025839\\
75.9092402734371	74.6234599527623\\
77.1028336101315	75.4978061385918\\
78.284461177989	76.2718161515656\\
79.4473151367225	76.9516176760305\\
80.584586092832	77.5433345699431\\
81.6894627254252	78.053086171987\\
82.7551314114624	78.4869875588928\\
83.7747758511498	78.8511529883722\\
84.7415766938745	79.1516913926636\\
85.6487111634603	79.3947095016483\\
86.489352683873	79.5863114617532\\
87.25667050768	79.7325991099933\\
87.9438293388571	79.8396722233156\\
88.5439889607691	79.9136287837046\\
89.0503038654699	79.9605652413824\\
89.4559228775837	79.9865767743901\\
89.7539887836835	79.9977575490043\\
89.9376379597593	80.0002009804668\\
90	80\\
};
\addlegendentry{optimal path 1}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
20	40\\
20.0472842530095	40.0719499637125\\
20.1885002051997	40.2810033045067\\
20.4223764926214	40.6135696850456\\
20.7476464083816	41.056064003577\\
21.1630480252386	41.5949058114877\\
21.6673243177552	42.2165187306564\\
22.2592225167878	42.9073298710867\\
22.9374944554883	43.6537692474668\\
23.7008984595358	44.4422692013904\\
24.5481953032041	45.2592638076755\\
25.4781503848249	46.0911883006342\\
26.4895318769921	46.9244784925553\\
27.5811146056253	47.7455701916919\\
28.7516766122385	48.5408986074603\\
30	49.296897780788\\
31.3237416528958	50\\
32.7183038937932	50.6428567495537\\
34.1779634347658	51.2305599300323\\
35.6970002666858	51.7744205403142\\
37.2696973410362	52.2857476268899\\
38.8903402511242	52.7758487698152\\
40.5532169138076	53.2560305634972\\
42.2526172512314	53.7375991013068\\
43.982832871067	54.231860464206\\
45.7381567476679	54.7501211954605\\
47.5128829029766	55.3036887869049\\
49.3013060867735	55.9038723883736\\
51.0977215793596	56.5619824189344\\
52.8964242634051	57.2893321287048\\
54.6917095204764	58.0972380883488\\
56.4778716959834	58.9970195915056\\
58.2492042974755	60\\
60	61.1084981789468\\
61.7262366738613	62.3068197259399\\
63.427265288035	63.5702652152767\\
65.1041221773661	64.8741378658461\\
66.7578419360744	66.1937425518418\\
68.3894574618534	67.5043847389036\\
70	68.7813694079109\\
71.5887480932192	70\\
73.1514764360182	71.1423043479681\\
74.6822067322985	72.2037608781223\\
76.1749584560229	73.1865714255192\\
77.6237485198198	74.0929343515507\\
79.0225909412321	74.925044637361\\
80.3654965109028	75.6850939772152\\
81.646472461677	76.3752707278854\\
82.8595221342008	76.9977607199624\\
83.9986446468728	77.5547463605435\\
85.0578345639754	78.0484062225477\\
86.0310815642454	78.480917379169\\
86.9123701099659	78.8544542080747\\
87.6956791164147	79.1711876786652\\
88.3749816215182	79.4332865170966\\
88.9442444559084	79.6429169949589\\
89.3974279131119	79.8022430217402\\
89.7284854213034	79.913426237267\\
89.9313632136883	79.9786261041146\\
90	80\\
};
\addlegendentry{optimal path 2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
70	-20\\
70.0180815983751	-19.9542422467018\\
70.0716873474003	-19.818128517957\\
70.1595398516899	-19.5939759505563\\
70.280363074562	-19.2840978797176\\
70.432882269023	-18.890803938848\\
70.6158239082369	-18.4164001594763\\
70.8279156158096	-17.8631890684483\\
71.0678860959403	-17.2334697909537\\
71.3344650636362	-16.5295381462784\\
71.6263831747347	-15.7536867490853\\
71.9423719553419	-14.9082051077858\\
72.2811637320814	-13.9953797249473\\
72.641491560951	-13.0174941953737\\
73.0220891574734	-11.9768293047673\\
73.4216908255217	-10.8756631310098\\
73.8390313867906	-9.71627114136936\\
74.2728461096219	-8.50092629203573\\
74.7218706384107	-7.23189912736416\\
75.1848409221728	-5.91145787941059\\
75.6604931436596	-4.54186856630258\\
76.1475636478604	-3.12539509119233\\
76.6447888707949	-1.6642993412097\\
77.1509052680792	-0.160841286997311\\
77.6646492434601	1.38272091862746\\
78.1847570772516	2.96413084201049\\
78.7099648547398	4.58113366883481\\
79.239008394652	6.23147610778688\\
79.7706231771089	7.91290628782008\\
80.3035442723194	9.62317366269417\\
80.8365062685011	11.360028909985\\
81.3682432000577	13.1212238327134\\
81.8974884758225	14.9045112621388\\
82.4229748072038	16.7076449556043\\
82.9434341362018	18.5283795016585\\
83.4575975634572	20.3644702181919\\
83.9641952764941	22.2136730546481\\
84.4619564776723	24.0737444945262\\
84.949609312106	25.9424414535169\\
85.4258807961337	27.8175211840426\\
85.889496744882	29.6967411751393\\
86.3391817009607	31.5778590523405\\
86.773658862027	33.4586324807606\\
87.1916500090932	35.3368190655601\\
87.5918754350278	37.2101762535749\\
87.973053872249	39.0764612337807\\
88.3339024211616	40.9334308386315\\
88.6731364787233	42.7788414465613\\
88.9894696662991	44.6104488809942\\
89.2816137584871	46.4260083131376\\
89.5482786111016	48.2232741630792\\
89.7881720901069	50\\
90	51.7537856077726\\
90.1832022876086	53.4819240428624\\
90.3386892855956	55.1815543515841\\
90.4681054852295	56.8498142817407\\
90.573093348422	58.4838401587331\\
90.6552933954582	60.0807667593472\\
90.7163442927736	61.6377271863166\\
90.7578829401367	63.1518527446315\\
90.7815445588979	64.6202728149365\\
90.7889627794308	66.0401147292578\\
90.781769728799	67.4085036449833\\
90.7615961191024	68.7225624197163\\
90.7300713349185	69.9794114867109\\
90.6888235212278	71.1761687297258\\
90.6394796713721	72.3099493570044\\
90.5836657149484	73.3778657749644\\
90.5230066056053	74.3770274659619\\
90.4591264090333	75.3045408590697\\
90.3936483907617	76.157509208133\\
90.3281951040844	76.933032462548\\
90.2643884778243	77.6282071464811\\
90.2038499039675	78.2401262284839\\
90.1482003257843	78.7658790004207\\
90.0990603252042	79.202550946211\\
90.0580502105812	79.5472236230853\\
90.0267901041338	79.7969745306182\\
90.0069000296664	79.9488769858087\\
90	80\\
};
\addlegendentry{optimal path 3}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
35	75\\
35.0355537870413	75.051486895199\\
35.1419742964464	75.2002494933549\\
35.3187816048012	75.4348935256712\\
35.5654993352962	75.7440282986499\\
35.8816546308905	76.1162661993876\\
36.2667781272062	76.5402222180273\\
36.7204039249918	77.0045134495012\\
37.2420695623199	77.4977586022578\\
37.8313159867119	78.0085775232874\\
38.4876875265844	78.5255906987004\\
39.210731862889	79.0374187694397\\
40	79.5326820411719\\
40.854267734163	80\\
41.7707570797453	80.4311619566579\\
42.7459146158071	80.8242978461203\\
43.7761897916466	81.1807069995848\\
44.8580347279656	81.5016870583349\\
45.9879040192916	81.7885340294742\\
47.1622545356836	82.0425423409324\\
48.3775452235972	82.2650048967625\\
49.6302369075258	82.4572131309833\\
50.9167920906718	82.6204570641858\\
52.2336747563936	82.7560253575211\\
53.5773501679715	82.8652053684345\\
54.9442846701843	82.9492832046526\\
56.3309454892038	83.0095437803539\\
57.7338005326843	83.0472708701564\\
59.1493181905632	83.0637471639784\\
60.5739671345024	83.0602543230634\\
62.0042161188192	83.038073033822\\
63.4365337799277	82.9984830631292\\
64.8673884357817	82.9427633134765\\
66.2932478872568	82.8721918769588\\
67.7105792165579	82.7880460908636\\
69.1158485879552	82.6916025925311\\
70.5055210475499	82.584137373633\\
71.8760603229748	82.4669258359063\\
73.2239286235482	82.3412428449956\\
74.5455864406217	82.208362785459\\
75.8374923468283	82.0695596165024\\
77.0961027971417	81.9261069253844\\
78.3178719283185	81.7792779832962\\
79.4992513600866	81.6303457994945\\
80.6366899949757	81.4805831763078\\
81.7266338193763	81.3312627638516\\
82.7655257038876	81.1836571145977\\
83.7498052041822	81.0390387386724\\
84.6759083629715	80.8986801582796\\
85.5402675106113	80.7638539621257\\
86.3393110662259	80.635832859989\\
87.0694633401904	80.5158897394722\\
87.727144335513	80.4052977175161\\
88.3087695505108	80.3053301974433\\
88.8107497807747	80.2172609229456\\
89.2294909221689	80.1423640332359\\
89.5613937737653	80.0819141174725\\
89.8028538411664	80.0371862688917\\
89.9502611400243	80.0094561406874\\
90	80\\
};
\addlegendentry{optimal path 4}

\legend{}
\end{axis}
\end{tikzpicture}%

==> images/QR_analysis/case_8_pred_case.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.27000,0.27000}%
\definecolor{mycolor2}{rgb}{0.58500,0.90000,0.27000}%
\definecolor{mycolor3}{rgb}{0.27000,0.90000,0.90000}%
\definecolor{mycolor4}{rgb}{0.58500,0.27000,0.90000}%

\definecolor{gray2}{rgb}{0.4,0.4,0.4}%
\definecolor{black2}{rgb}{0.0,0.0,0.0}%

%
\begin{tikzpicture}[scale=0.35]

\begin{axis}[%
width=4.5in,
height=4.5in,
at={(0.512in,1.085in)},
scale only axis,
xmin=-18.6248719750788,
xmax=83.6248719750788,
xlabel style= {font=\color{white!15!black}},
x label style={at={(axis description cs:0.5, -0.02)},anchor=north},
xlabel={$x_1$},
ymin=-15,
ymax=75.6453625671404,
ylabel style={font=\color{white!15!black}},
y label style={at={(axis description cs:-0.02,.5)},anchor=south},
ylabel={$x_2$},
label style={font=\Large},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Ground truth data 0.27039 0.15511 0.17806 0.39641-0.58033 0.20682},
% axis x line,
% axis y line,
% tick style={draw opacity=0}
% axis line style={draw opacity=0}
% axis line style={draw=none},
tick style={draw=none},
yticklabel=\empty,
xticklabel=\empty,
% xmajorgrids,
% ymajorgrids,
% legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
20	30\\
20	50\\
60	50\\
60	30\\
}--cycle;
\addlegendentry{actual rectangle1}


\addplot[area legend, draw=black, fill=darkgray, fill opacity=0.25]
table[row sep=crcr] {%
x	y\\
30	20\\
30	60\\
50	60\\
50	20\\
}--cycle;
\addlegendentry{actual rectangle2}


\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
20	29.9999999999957\\
20	49.999999999996\\
59.9999999999969	49.999999999996\\
59.9999999999969	29.9999999999957\\
}--cycle;
\addlegendentry{predicted rectangle1}

\addplot[area legend, line width=3.5pt, dashed, draw=red]
table[row sep=crcr] {%
x	y\\
30	20\\
30	59.9999999999963\\
49.9999999999903	59.9999999999963\\
49.9999999999903	20\\
}--cycle;
\addlegendentry{predicted rectangle2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
30	-10\\
30.0400103835564	-9.97188412023521\\
30.1583786029527	-9.88772896846538\\
30.3517799022346	-9.74791413050803\\
30.6168916863787	-9.55280845006807\\
30.950393420133	-9.30277010035449\\
31.3489665227613	-8.99814665434759\\
31.8092942666603	-8.63927515316997\\
32.3280616724443	-8.22648217300513\\
32.901955405449	-7.76008389042949\\
33.5276636715252	-7.24038614607707\\
34.2018761134014	-6.6676845067074\\
34.9212837053417	-6.04226432584862\\
35.6825786492242	-5.36440080269232\\
36.4824542689149	-4.6343590395635\\
37.317604906204	-3.85239409786461\\
38.1847258147545	-3.01875105239257\\
39.0805130557543	-2.13366504412988\\
40.0016633910127	-1.19736133166144\\
40.9448741797483	-0.210055340913742\\
41.906843270124	0.828047286500401\\
42.8842688967451	1.9167506464833\\
43.8738495714838	3.05586852706862\\
44.8722839806933	4.24522436462414\\
45.876270877169	5.48465120147941\\
46.8825089752322	6.77399164493788\\
47.887696844679	8.11309782783509\\
48.8885328044445	9.50183137056229\\
49.8817148168356	10.9400633444845\\
50.863940381763	12.4276742367935\\
51.8319064302643	13.9645539168669\\
52.7823092191616	15.5506016038897\\
53.7118442250109	17.1857258361949\\
54.6172060377657	18.8698444416534\\
55.49508825572	20.6028845097434\\
56.3421833798823	22.3847823649824\\
57.1551827077822	24.2154835416639\\
57.9307762286967	26.0949427600483\\
58.6656525178824	28.0231239040129\\
59.3564986310094	30\\
60	32.0226143694136\\
60.5941842908528	34.0821412191468\\
61.1397653034457	36.1668227631728\\
61.6387990279913	38.2649057800235\\
62.0933397406877	40.3646393468888\\
62.5054400664805	42.4542725694159\\
62.8771510384068	44.5220523148439\\
63.210522159139	46.5562209441689\\
63.5076014623869	48.5450140417217\\
63.770435573519	50.4766581450693\\
64.0010697718159	52.3393684758856\\
64.2015480510919	54.1213466633861\\
64.3739131818775	55.8107784729348\\
64.5202067733186	57.3958315236572\\
64.642469334436	58.8646530112278\\
64.7427403364507	60.2053674245124\\
64.8230582748244	61.4060742560671\\
64.8854607310169	62.4548457119898\\
64.931984434952	63.3397244195092\\
64.9646653267754	64.0487211213137\\
64.9855386199594	64.5698123779665\\
64.9966388624758	64.8909382530926\\
65	65\\
};
\addlegendentry{optimal path 1}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
15	10\\
14.999391813581	10.1280766802818\\
14.9989687478682	10.5044057839094\\
15.0015337796584	11.1132084314461\\
15.0098899066153	11.9387502216652\\
15.0268402351206	12.9653382110941\\
15.0551880649728	14.1773179003571\\
15.0977369756412	15.559070226219\\
15.157290912168	17.0950085574683\\
15.2366542709698	18.769575252788\\
15.3386319858387	20.5672400066909\\
15.4660296129442	22.4724959649532\\
15.6216534168914	24.4698567425884\\
15.8083104566818	26.5438512016324\\
16.0288086704762	28.6790253917894\\
16.2859569609017	30.8599359966194\\
16.5825652805045	33.0711482500092\\
16.9214447166403	35.2972329621555\\
17.3054075761551	37.5227635461164\\
17.7372674702446	39.7323130427203\\
18.2198393991456	41.9104511501711\\
18.7559398362558	44.0417412468765\\
19.3483868127102	46.1107374184028\\
20	48.1019814803136\\
20.7120126252256	50\\
21.4824833340609	51.7939944706034\\
22.3078842986719	53.4825323815716\\
23.1846892764317	55.0688537765786\\
24.1093735839707	56.5561787061193\\
25.0784135545695	57.9477078341557\\
26.0882872865065	59.2466230395527\\
27.1354736697792	60.4560880157366\\
28.2164527033959	61.579248867444\\
29.3277052973636	62.6192347044707\\
30.4657131581136	63.5791582328643\\
31.6269586772783	64.4621163440912\\
32.8079248171426	65.2711907013757\\
34.0050949971078	66.0094483230813\\
35.2149529812981	66.6799421653529\\
36.4339827649197	67.2857117020208\\
37.6586684605061	67.8297834996402\\
38.8854941837319	68.3151717960653\\
40.1109439413322	68.744879072775\\
41.3315015157866	69.1218966266509\\
42.5436503532571	69.4492051402954\\
43.7438734489123	69.7297752503681\\
44.9286532346954	69.9665681144232\\
46.0944714638319	70.1625359770131\\
47.2378090989087	70.3206227325841\\
48.3551461980395	70.4437644891435\\
49.4429618015296	70.5348901291603\\
50.4977338186544	70.5969218715182\\
51.5159389146081	70.6327758288245\\
52.4940523973428	70.6453625671404\\
53.4285481042433	70.6375876632749\\
54.3158982911647	70.6123522615397\\
55.1525735175635	70.572553629951\\
55.93504253535	70.5210857159626\\
56.6597721763052	70.4608397004977\\
57.3232272402114	70.3947045534678\\
57.9218703825757	70.3255675877822\\
58.4521620041009	70.2563150127873\\
58.9105601385577	70.1898324883022\\
59.2935203407073	70.129005678144\\
59.5974955771953	70.076720803708\\
59.8189361145004	70.0358651976308\\
59.9542894098148	70.0093278574986\\
60	70\\
};
\addlegendentry{optimal path 2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-10	55\\
-9.96239593093776	55.0141783987869\\
-9.85066811788384	55.0560353394275\\
-9.66698420567654	55.1242166916483\\
-9.41350958572712	55.2173729576276\\
-9.092407462914	55.3341590130812\\
-8.70583892349869	55.4732338484529\\
-8.25596300263253	55.633260311212\\
-7.74493675307007	55.8129048484463\\
-7.17491531260482	56.0108372501822\\
-6.5480519729956	56.2257303928669\\
-5.86649824868002	56.456259983679\\
-5.13240394562983	56.7011043051025\\
-4.3479172304903	56.9589439598025\\
-3.51518470000351	57.2284616158463\\
-2.63635145014765	57.5083417525699\\
-1.71356114662514	57.79727040596\\
-0.748956093930912	58.0939349152484\\
0.255322694585363	58.3970236685774\\
1.29713542573438	58.7052258500787\\
2.3743434569929	59.0172311855794\\
3.48480922601572	59.3317296898022\\
4.62639617915379	59.6474114125158\\
5.79696870174702	59.9629661854124\\
6.99439204685538	60.2770833685402\\
8.21653226420295	60.5884515964944\\
9.46125612947692	60.8957585250513\\
10.7264310725618	61.1976905772382\\
12.0099251070514	61.492932688917\\
13.3096067586249	61.7801680550555\\
14.6233449934232	62.0580778745433\\
15.9490091469218	62.325341095776\\
17.2844688527331	62.5806341610264\\
18.6275939698467	62.8226307507753\\
19.9762545127092	63.0500015279217\\
21.3283205783937	63.2614138806983\\
22.6816622756859	63.455531665871\\
24.0341496528211	63.6310149511297\\
25.3836526264289	63.7865197564275\\
26.7280409094117	63.9206977955635\\
28.0651839393924	64.0321962161074\\
29.3929508073744	64.1196573394862\\
30.7092101859758	64.1817183997369\\
32.0118302575926	64.2170112818146\\
33.2986786432718	64.2241622585263\\
34.5676223310165	64.2017917275047\\
35.8165276040914	64.1485139463637\\
37.0432599703213	64.0629367673682\\
38.245684090113	63.9436613710131\\
39.4216637055407	63.7892819985912\\
40.5690615692193	63.5983856835487\\
41.6857393731778	63.3695519820321\\
42.7695576778028	63.1013527017785\\
43.81837584128	62.7923516303579\\
44.8300519486089	62.4411042617188\\
45.8024427409727	62.0461575219653\\
46.7334035456056	61.6060494930328\\
47.6207882052333	61.1193091356351\\
48.4624490077272	60.5844560109189\\
49.2562366164378	60\\
50	59.3678772628157\\
50.6921581982169	58.6968868540781\\
51.3322721054576	57.9992561746622\\
51.9204726185241	57.2872070776713\\
52.4568888023324	56.5729582193954\\
52.9416478911183	55.8687274043526\\
53.3748752898402	55.1867339313806\\
53.7566945757756	54.539200945227\\
54.0872275002873	53.9383577794069\\
54.3665939907752	53.3964423084399\\
54.5949121528327	52.9257032949115\\
54.7722982725401	52.5384027455908\\
54.8988668190205	52.2468182601086\\
54.9747304470525	52.0632453909567\\
55	52\\
};
\addlegendentry{optimal path 3}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-10	50\\
-9.94007609621478	49.9492511903792\\
-9.762175005887	49.7991666396807\\
-9.47003616701539	49.5540606047143\\
-9.06739546704424	49.2182287566215\\
-8.55798535929175	48.7959490056609\\
-7.94553497874337	48.2914823242431\\
-7.23377025924714	47.7090735659456\\
-6.42641405120674	47.0529522846239\\
-5.52718623728696	46.3273335465702\\
-4.53980385308813	45.5364187459862\\
-3.46798120242566	44.6843964150402\\
-2.31542997757859	43.7754430310128\\
-1.08585937882819	42.8137238251414\\
0.21702376855878	41.8033935869365\\
1.58951489280387	40.7485974677709\\
3.02791155735599	39.6534717826095\\
4.52851333964911	38.5221448117389\\
6.08762171227349	37.3587375988589\\
7.70153992102345	36.1673647503873\\
9.36657286493289	34.9521352324195\\
11.0790269765946	33.7171531676075\\
12.8352100980786	32.4665186300182\\
14.6314313625292	31.2043284415267\\
16.464001071929	29.9346769651392\\
18.3292305745786	28.661656899769\\
20.2234321445647	27.3893600745295\\
22.1429188588134	26.121878242298\\
24.0840044765586	24.8633038727955\\
26.0430033163951	23.6177309476867\\
28.0162301338471	22.3892557534176\\
30	21.1819776770426\\
31.9905354418754	20\\
33.9838735804689	18.8464975492805\\
35.9759587365793	17.7227841698267\\
37.9627350347242	16.6292461298427\\
39.9401462686577	15.5662753481314\\
41.904135767467	14.5342694775132\\
43.8506462629714	13.5336319888665\\
45.7756197557035	12.5647722563574\\
47.6749973804633	11.628105643245\\
49.5447192737185	10.7240535888801\\
51.3807244400108	9.85304369651203\\
53.1789506185039	9.01550982188281\\
54.9353341502421	8.2118921630859\\
56.6458098441306	7.44263735111114\\
58.3063108451869	6.70819854150169\\
59.9127685009479	6.00903550698099\\
61.4611122294375	5.3456147311206\\
62.9472693865665	4.7184095029378\\
64.3671651335331	4.12790001258448\\
65.7167223057846	3.57457344811741\\
66.9918612805593	3.05892409331945\\
68.1884998459903	2.58145342650096\\
69.3025530696415	2.142670220615\\
70.3299331670434	1.74309064418089\\
71.2665493723584	1.38323836370344\\
72.1083078070589	1.06364464687027\\
72.8511113503085	0.784848467174015\\
73.4908595093435	0.547396609585525\\
74.0234482898547	0.351843777399255\\
74.4447700682142	0.198752700402515\\
74.7507134614308	0.0886942442169432\\
74.9371631999746	0.0222475207137438\\
75	0\\
};
\addlegendentry{optimal path 4}

\legend{}
\end{axis}
\end{tikzpicture}%

==> images/real_world_exp/generated_traj.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.27000,0.27000}%
\definecolor{mycolor2}{rgb}{0.27000,0.90000,0.27000}%
\definecolor{mycolor3}{rgb}{0.27000,0.27000,0.90000}%
\definecolor{gray2}{rgb}{0.4,0.4,0.4}%
\definecolor{black2}{rgb}{0.0,0.0,0.0}%
%
\begin{tikzpicture}[scale = 0.62]

\begin{axis}[%
width=3.0in,
height=2.5in,
at={(0.525in,0.486in)},
scale only axis,
xmin=-0.2,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={$y$},
ymin=2.8,
ymax=4.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Predicted data 0.0575 0 0.7003 0.2422-3.612e-10 6.184e-10},
label style={font=\Large},
axis x line*=bottom,
axis y line*=left,
% xmajorgrids,
% ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, line width=2.5pt, dashed, draw=red, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
-9.70221251947686	-5.38085896789839\\
-9.70221251947686	4.637764446376\\
0.258544695529116	4.637764446376\\
0.258544695529116	-5.38085896789839\\
}--cycle;

\addlegendentry{actual rectangle1}

\addplot [color=green, line width=2.0pt]
% \addplot [color=green, mark=*, mark options={solid, green, fill}]
  table[row sep=crcr]{%
-0.0511	4.645\\
-0.0376473725828413	4.64533799969781\\
-0.0107691748792408	4.64601399909343\\
0.0160849364338467	4.64668999858448\\
0.0429750238175511	4.6473659980435\\
0.0699612304801805	4.64804199750252\\
0.0971039146134218	4.64871799696154\\
0.124463784391354	4.64939399642056\\
0.152102033752246	4.65006999587957\\
0.180080479266823	4.65074599533859\\
0.208461698399143	4.65142199361923\\
0.237309169314104	4.63952999999999\\
0.258499999999998	4.60250202494669\\
0.263894173519918	4.55290605916472\\
0.261691167660526	4.503310089831\\
0.260073468275279	4.45371412169169\\
0.259037457322463	4.40411815355237\\
0.258580817623823	4.35452218541305\\
0.258499999999998	4.30492621727374\\
0.258499999999998	4.25533024913442\\
0.258499999999998	4.20573428101676\\
0.258499999999998	4.15613831287745\\
0.258499999999998	4.10654234473813\\
0.258499999999998	4.05694637659881\\
0.258499999999998	4.00735040847931\\
0.258499999999998	3.95775444033999\\
0.258499999999998	3.90815847220068\\
0.258499999999998	3.85856250406136\\
0.258499999999998	3.80896653592204\\
0.258499999999998	3.75937056778273\\
0.258499999999998	3.70977459964341\\
0.258499999999998	3.6601786315041\\
0.258499999999998	3.61058266336478\\
0.258499999999984	3.56098669522547\\
0.258610702021487	3.51139072813517\\
0.259127177356425	3.46179475999585\\
0.260223224616732	3.41219879185653\\
0.261901295259176	3.36260282371722\\
0.264165142508905	3.3130068555779\\
0.267019829757301	3.26341088743859\\
0.270471741886918	3.21381491929927\\
0.274528599552113	3.16421895115996\\
0.279199476447298	3.11462298302064\\
0.284494819523609	3.0762125\\
0.2873	3.0626\\
};
\addlegendentry{optimal path 1}

\addplot [color=green, line width=2.0pt]
% \addplot [color=green, mark=*, mark options={solid, green, fill}]
  table[row sep=crcr]{%
-0.01	4.685\\
0.00361250000000002	4.6829955312906\\
0.0314631722776983	4.67898659368208\\
0.0599906253473373	4.67497765588731\\
0.0886522553563184	4.67096871809254\\
0.117512167765238	4.66695978029778\\
0.146634911554505	4.66295084250301\\
0.176085623561399	4.65894190470824\\
0.205930174167143	4.65493296584236\\
0.236235314462219	4.63952999999999\\
0.258499999999998	4.60133898233795\\
0.264205202964319	4.55175393876423\\
0.261932509496514	4.5021688919848\\
0.260245662288302	4.45258384627394\\
0.259140888647024	4.40299880056308\\
0.258615717598284	4.35341375485222\\
0.258499999999998	4.30382870914136\\
0.258499999999998	4.2542436634305\\
0.258499999999998	4.20465861778661\\
0.258499999999998	4.15507357207575\\
0.258499999999998	4.10548852636489\\
0.258499999999998	4.05590348065403\\
0.258499999999998	4.00631843496658\\
0.258499999999998	3.95673338925572\\
0.258499999999998	3.90714834354486\\
0.258499999999998	3.85756329783401\\
0.258499999999998	3.80797825212315\\
0.258499999999998	3.75839320641229\\
0.258499999999998	3.70880816071045\\
0.258677211978791	3.65922311499959\\
0.259316724418434	3.60963806928873\\
0.260536232731387	3.56005302357787\\
0.26233846451019	3.51046797786701\\
0.264727450682664	3.46088293215615\\
0.267708534529807	3.4112978874938\\
0.271288383636751	3.36171284178294\\
0.275475004805687	3.31212779607208\\
0.280277761964126	3.26254275036122\\
0.285707397108557	3.21295770465036\\
0.291776054330328	3.1633726589395\\
0.298497306977499	3.11378761322864\\
0.305886188013418	3.06420256751778\\
0.313959223639915	3.01461752180693\\
0.322734470138912	2.9762125\\
0.3273	2.9626\\
};
\addlegendentry{optimal path 2}

\addlegendentry{optimal path 3}

\legend{};
\end{axis}
\end{tikzpicture}%

==> images/real_world_exp/obj_values.tex <==
\definecolor{mycolor1}{rgb}{0.90000,0.27000,0.27000}%
\begin{tikzpicture}[scale=0.62]

\begin{axis}[%
width=3.0in,
height=2.5in,
at={(0.78in,0.478in)},
scale only axis,
xmin=0,
xmax=30,
ymin=-0.0005,
ymax=5.9e+09,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Tr}(\NQ^j)$},
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
% title style={font=\bfseries},
% title={$\text{obj}_\text{v}\text{al for outlierss}$},
label style={font=\Large},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=brown, line width=2.0pt]
  table[row sep=crcr]{%
1    0.0000e+09 \\    
2    0.0000e+09 \\    
3    0.0000e+09 \\    
4    0.0000e+09 \\    
5    5.8746e+09 \\    
6    0.0000e+09 \\    
7    0.0000e+09 \\    
8    0.0000e+09 \\    
9    0.0000e+09 \\    
10    0.0000e+09 \\    
11    0.0000e+09 \\    
12    0.0000e+09 \\    
13    0.0847e+09 \\    
14    0.0000e+09 \\    
15    0.0000e+09 \\    
16    0.0000e+09 \\    
17    0.0000e+09 \\    
18    0.0124e+09 \\    
19    0.0000e+09 \\    
20    0.0000e+09 \\    
21    0.0000e+09 \\    
22    0.0000e+09 \\    
23    0.0000e+09 \\    
24    0.0000e+09 \\    
25    0.0000e+09 \\    
26    0.0000e+09 \\    
27    0.5684e+09 \\    
28    0.0000e+09 \\
};
\addlegendentry{$\text{obj}_\text{v}\text{al}$}

\addplot [color=red, only marks, mark=o,  line width=1.0pt, mark size=4pt, mark options={solid, red}]
  table[row sep=crcr]{%
5 5.8746e+09\\
};

\addplot [color=green, only marks, mark=o, line width=1.0pt, mark size=4pt, mark options={solid, green}]
  table[row sep=crcr]{%
13	0.0847e+09\\
};


\addplot [color=red, only marks, mark=o, line width=1.0pt, mark size=4pt, mark options={solid, red}]
  table[row sep=crcr]{%
27	0.5684e+09\\
};
\addlegendentry{outliers 4}
\legend{}
\end{axis}
\end{tikzpicture}%

==> images/real_world_exp/outliers.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.27000,0.27000}%
\definecolor{mycolor2}{rgb}{0.90000,0.69000,0.27000}%
\definecolor{mycolor3}{rgb}{0.69000,0.90000,0.27000}%
\definecolor{mycolor4}{rgb}{0.27000,0.90000,0.27000}%
\definecolor{mycolor5}{rgb}{0.27000,0.90000,0.69000}%
\definecolor{mycolor6}{rgb}{0.27000,0.69000,0.90000}%
\definecolor{mycolor7}{rgb}{0.27000,0.27000,0.90000}%
\definecolor{mycolor8}{rgb}{0.69000,0.27000,0.90000}%
\definecolor{mycolor9}{rgb}{0.90000,0.27000,0.69000}%
\definecolor{gray2}{rgb}{0.4,0.4,0.4}%
\definecolor{black2}{rgb}{0.0,0.0,0.0}%


%
\begin{tikzpicture}[scale = 0.62]

\begin{axis}[%
width=3.0in,
height=2.5in,
at={(0.544in,0.481in)},
scale only axis,
xmin=-0.238528302919752,
xmax=0.403259062110024,
xlabel style={font=\color{white!15!black}},
xlabel={$y$},
ymin=2.8,
ymax=4.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta$},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={outlier plot},
axis x line*=bottom,
axis y line*=left,
label style={font=\Large},
% xmajorgrids,
% ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot[area legend, line width=2.5pt, dashed, draw=red, pattern=north west lines, pattern color=red]
table[row sep=crcr] {%
x	y\\
-9.70221251947686	-5.38085896789839\\
-9.70221251947686	4.637764446376\\
0.258544695529116	4.637764446376\\
0.258544695529116	-5.38085896789839\\
}--cycle;

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-0.153435625480316	4.76159556313924\\
-0.141963070190406	4.76266734651141\\
-0.108316782747012	4.76096652169722\\
-0.0619893495260135	4.75549080389797\\
-0.0072417075343343	4.75504220806242\\
0.0475117671078281	4.76318865079652\\
0.100975035960931	4.74930916661364\\
0.152449777320763	4.75577833181189\\
0.204082651980241	4.75422886749107\\
0.249820821915987	4.74473253537205\\
0.278133985565033	4.74630880761674\\
0.278497938219771	4.74618868907923\\
0.279617932634625	4.71085368601884\\
0.285565622688155	4.55173539933178\\
0.290829993546851	4.30451897878254\\
0.291212221758409	4.00861641736817\\
0.295765917355329	3.72342239884692\\
0.296495696188288	3.44903562147261\\
0.294533851490103	3.20719918695392\\
0.296598106540439	3.03677921008944\\
0.295203918493368	2.88465902878274\\
};
\addlegendentry{optimal path 2}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-0.188018137105078	4.77510340769685\\
-0.171871186702077	4.79359980963466\\
-0.137559444337348	4.74448491168203\\
-0.0814361647366075	4.76839694217763\\
-0.0181164390128434	4.76725741906957\\
0.0451512656713824	4.76200092494197\\
0.104819649919616	4.7502929656708\\
0.165026687191974	4.73352927627445\\
0.217289949628662	4.72144852361333\\
0.251585217408879	4.7388534990471\\
0.257715666069329	4.74368628310794\\
0.262979458051978	4.71993085840178\\
0.284340314050955	4.43106987170675\\
0.279479526544658	4.02651737826633\\
0.28079644252989	3.78407585516809\\
0.274255101911558	3.54116031792697\\
0.27011078799158	3.37169470111592\\
0.269222103100265	3.24575034645758\\
0.270816953089338	3.17706099839815\\
0.270654041222819	3.12640837420787\\
};
\addlegendentry{optimal path 3}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-0.162304969042727	4.72825553367375\\
-0.138544172225028	4.74201038102013\\
-0.0873745616061391	4.72585392402912\\
-0.0107106419915068	4.71564309960082\\
0.0757192196340581	4.71649889752267\\
0.168683528256735	4.71112583973942\\
0.254234896601672	4.69705095569395\\
0.312357775597946	4.70410143151001\\
0.350499961032653	4.71437262622607\\
0.382383599317027	4.71990738196488\\
0.398998816000186	4.72462054212897\\
0.403259062110024	4.73309055429854\\
0.402824265512617	4.73203125422856\\
0.396260719018818	4.60059299099816\\
0.382935376754645	4.36000363415357\\
0.373004437441763	4.13383897076503\\
0.371701257972357	3.97787272029\\
0.371660127666125	3.84581348460271\\
0.370915838455131	3.71775498487446\\
0.371270808524335	3.58900370036244\\
0.36890854647649	3.46913005259185\\
0.368679091575567	3.39646287271181\\
0.368944026849451	3.39343617615708\\
0.369467040922976	3.39553336275077\\
0.365621901182212	3.36616696054891\\
0.362997390804024	3.33601792393516\\
0.355530150740557	3.30360044427809\\
0.351505011504989	3.27396966956699\\
0.347442899678719	3.23622782168494\\
0.34213383120673	3.18990702494071\\
};
\addlegendentry{optimal path 4}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-0.238528302919752	4.76057291352923\\
-0.21621373011159	4.7532344001635\\
-0.174729251882052	4.7674108319347\\
-0.109783233904263	4.75747393396008\\
-0.0304495325008119	4.73748973277613\\
0.0509618029019981	4.71388616746952\\
0.130037593027642	4.718939921728\\
0.200311062118166	4.71227808133431\\
0.257526851347189	4.70189055247232\\
0.295707441529812	4.71739469177285\\
0.304554052379278	4.72883162500255\\
0.303147449462163	4.68222064931308\\
0.304918087240924	4.38678846259756\\
0.297071685116707	4.02635046460509\\
0.285668616212329	3.70458102728842\\
0.284866464891151	3.50117356822575\\
0.281847334466296	3.33804663562838\\
0.281117819204544	3.20519588651652\\
0.281871689479932	3.09474393614815\\
};
\addlegendentry{optimal path 5}


\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-0.225118693988234	4.79084668832716\\
-0.217566890788538	4.76835999611864\\
-0.176975228049969	4.74077071038487\\
-0.100608683218658	4.77162420844151\\
-0.00675832848090965	4.7383192480212\\
0.091145916200133	4.74652168629605\\
0.178838983582891	4.75541112436004\\
0.257042484012969	4.75595238613524\\
0.294510630392684	4.75579478251901\\
0.294318912285472	4.75257945063699\\
0.293856365222243	4.52519631084423\\
0.281753770504121	4.11034356744033\\
0.271522685956576	3.72725133992293\\
0.274055082381817	3.47285703932545\\
0.274782545915867	3.29991844617161\\
};
\addlegendentry{optimal path 6}


\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-0.183498573320951	4.77120822309846\\
-0.159019185660742	4.75174690774497\\
-0.110835004057863	4.73404782390801\\
-0.046010158504867	4.74491653007324\\
0.0318083892531035	4.73479539453119\\
0.113208448738321	4.73984356470023\\
0.187640412057127	4.74905066658103\\
0.259185906588704	4.75439164162338\\
0.281166120209936	4.75798820936411\\
0.280873582048072	4.7538115173791\\
0.280590955701421	4.55497969796488\\
0.272364957713253	4.12862634507834\\
0.266348661284379	3.78633689572155\\
0.263568187273388	3.5438287146267\\
0.264995794990641	3.4067384001856\\
0.264595855937721	3.28371435831871\\
0.2654172508329	3.16260416135058\\
0.271187241274559	3.11957340131354\\
0.272115708443762	3.10051027359848\\
};
\addlegendentry{optimal path 7}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-0.155424481289164	4.72210076358188\\
-0.128352006512216	4.73886784536953\\
-0.0752951369007429	4.70407919558327\\
-0.00217032869771845	4.69071299887323\\
0.0807320751580486	4.72229542180689\\
0.158058507060489	4.71304787655024\\
0.231860850229737	4.70344847834123\\
0.268895655520734	4.70129654665889\\
0.273063880932836	4.69961667475841\\
0.275356639643326	4.53558910078753\\
0.295095571487069	4.22059482554836\\
0.302741592933809	3.85797855986766\\
0.28888297385067	3.53453308480547\\
0.27561742160078	3.23083777051866\\
0.280900797868532	3.12350488211348\\
0.277509142405291	3.08703294207499\\
};
\addlegendentry{optimal path 8}

\addplot [color=gray2, mark=*, mark options={solid, gray2, fill}]
  table[row sep=crcr]{%
-0.189264253871882	4.71884454412674\\
-0.163565207800604	4.75819171019593\\
-0.0991080363010285	4.74780172993135\\
0.000193729954639565	4.70887164607486\\
0.110738999746008	4.6885001432629\\
0.212988760610336	4.69124666869433\\
0.29697569891599	4.6981155974262\\
0.3422678059677	4.69310204322084\\
0.34882716557558	4.6963146094484\\
0.345695994773693	4.64297939727139\\
0.341480052930044	4.34728279600711\\
0.328243102207213	3.95976315417221\\
0.318525468901217	3.619731910566\\
0.318456092071489	3.34155994959789\\
0.319491952524527	3.20281449999386\\
0.323221354360687	3.21781769240046\\
};
\addlegendentry{optimal path 9}

\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-0.141963070190406	4.76266734651141\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-0.0619893495260135	4.75549080389797\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-0.0072417075343343	4.75504220806242\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.0475117671078281	4.76318865079652\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.279617932634625	4.71085368601884\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.290829993546851	4.30451897878254\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.291212221758409	4.00861641736817\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.295765917355329	3.72342239884692\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.296495696188288	3.44903562147261\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.294533851490103	3.20719918695392\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.296598106540439	3.03677921008944\\
};
\addlegendentry{outlier 2}


\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.165026687191974	4.73352927627445\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.251585217408879	4.7388534990471\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.257715666069329	4.74368628310794\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.262979458051978	4.71993085840178\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.284340314050955	4.43106987170675\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.279479526544658	4.02651737826633\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.28079644252989	3.78407585516809\\
};
\addlegendentry{outlier 3}


\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.0757192196340581	4.71649889752267\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.254234896601672	4.69705095569395\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.312357775597946	4.70410143151001\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.350499961032653	4.71437262622607\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.402824265512617	4.73203125422856\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.382935376754645	4.36000363415357\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.373004437441763	4.13383897076503\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.371701257972357	3.97787272029\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.355530150740557	3.30360044427809\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.347442899678719	3.23622782168494\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.34213383120673	3.18990702494071\\
};
\addlegendentry{outlier 4}

\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-0.225118693988234	4.79084668832716\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-0.176975228049969	4.74077071038487\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-0.100608683218658	4.77162420844151\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-0.00675832848090965	4.7383192480212\\
};
\addlegendentry{outlier 6}

\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.280873582048072	4.7538115173791\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.272364957713253	4.12862634507834\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.266348661284379	3.78633689572155\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.263568187273388	3.5438287146267\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.264595855937721	3.28371435831871\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.271187241274559	3.11957340131354\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.272115708443762	3.10051027359848\\
};
\addlegendentry{outlier 7}

\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
-0.0752951369007429	4.70407919558327\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.0807320751580486	4.72229542180689\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.158058507060489	4.71304787655024\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.231860850229737	4.70344847834123\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.268895655520734	4.70129654665889\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.273063880932836	4.69961667475841\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.275356639643326	4.53558910078753\\
};
\addlegendentry{outlier 8}

\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt, mark size = 0.5pt, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.212988760610336	4.69124666869433\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.3422678059677	4.69310204322084\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.34882716557558	4.6963146094484\\
};
\addplot [color=blue, only marks, mark=*,  mark size = 2.00pt,mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
0.345695994773693	4.64297939727139\\
};
\addlegendentry{outlier 9}

\legend{}
\end{axis}
\end{tikzpicture}%
